High-density hard-core model on triangular and hexagonal lattices

We perform a rigorous study of the Gibbs statistics of high-density hard-core random configurations on a unit triangular lattice $\mathbb{A}_2$ and a unit honeycomb graph $\mathbb{H}_2$, for any value of the (Euclidean) repulsion diameter $D>0$. Only attainable values of $D$ are relevant, for which $D^2=a^2+b^2+ab$, $a, b \in\mathbb{Z}$ (L\"oschian numbers). Depending on arithmetic properties of $D^2$, we identify, for large fugacities, the pure phases (extreme Gibbs measures) and specify their symmetries. The answers depend on the way(s) an equilateral triangle of side-length $D$ can be inscribed in $\mathbb{A}_2$ or $\mathbb{H}_2$. On $\mathbb{A}_2$, our approach works for all attainable $D^2$; on $\mathbb{H}_2$ we have to exclude $D^2 = 4, 7, 31, 133$, where a sliding phenomenon occurs, similar to that on a unit square lattice $\mathbb{Z}^2$. For all values $D^2$ apart from the excluded ones we prove the existence of a first-order phase transition where the number of co-existing pure phases grows at least as $O(D^2)$. The proof is based on the Pirogov--Sinai theory which requires non-trivial verifications of key assumptions: finiteness of the set of periodic ground states and the Peierls bound. To establish the Peierls bound, we develop a general method based on the concept of a re-distributed area for Delaunay triangles. Some of the presented proofs are computer-assisted. As a by-product of the ground state identification, we solve the disk-packing problem on $\mathbb{A}_2$ and $\mathbb{H}_2$ for any value of the disk diameter $D$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.2] \label{D2=147}
\clip (-0.9, -1.7*\rr) rectangle (36, 31*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm] (24.5,23*\rr)--(25.5,23*\rr)--(26,22*\rr)--(25.5,21*\rr);
\draw [line width=0.2mm] (24.5,21*\rr)--(25.5,21*\rr)--(26,20*\rr)--(25.5,19*\rr);
\draw [line width=0.2mm] (24.5,19*\rr)--(25.5,19*\rr)--(26,18*\rr)--(25.5,17*\rr);
\draw [line width=0.2mm] (24.5,17*\rr)--(25.5,17*\rr)--(26,16*\rr)--(25.5,15*\rr);
\draw [line width=0.2mm] (24.5,15*\rr)--(25.5,15*\rr)--(26,14*\rr)--(25.5,13*\rr);
\draw [line width=0.2mm] (24.5,13*\rr)--(25.5,13*\rr)--(26,12*\rr)--(25.5,11*\rr);
\draw [line width=0.2mm] (24.5,11*\rr)--(25.5,11*\rr)--(26,10*\rr)--(25.5,9*\rr);
\draw [line width=0.2mm] (24.5,9*\rr)--(25.5,9*\rr)--(26,8*\rr)--(25.5,7*\rr);
\draw [line width=0.2mm] (24.5,7*\rr)--(25.5,7*\rr)--(26,6*\rr)--(25.5,5*\rr);
\draw [line width=0.2mm] (24.5,5*\rr)--(25.5,5*\rr)--(26,4*\rr)--(25.5,3*\rr);
\draw [line width=0.2mm] (24.5,3*\rr)--(25.5,3*\rr)--(26,2*\rr)--(25.5,1*\rr);
\draw [line width=0.2mm] (24.5,1*\rr)--(25.5,1*\rr)--(26,0*\rr)--(25.5,-1*\rr)
--(24.5,-1*\rr);

\draw [line width=0.2mm] (26,22*\rr)--(27,22*\rr)--(27.5,23*\rr)--(28.5,23*\rr)
--(29,22*\rr)--(28.5,21*\rr)--(27.5,21*\rr)--(27,22*\rr);
\draw [line width=0.2mm] (26,20*\rr)--(27,20*\rr)--(27.5,21*\rr);
\draw [line width=0.2mm] (28.5,21*\rr)--(29,20*\rr)--(28.5,19*\rr)--(27.5,19*\rr)
--(27,20*\rr);
\draw [line width=0.2mm] (26,18*\rr)--(27,18*\rr)--(27.5,19*\rr);
\draw [line width=0.2mm] (28.5,19*\rr)--(29,18*\rr)--(28.5,17*\rr)--(27.5,17*\rr)
--(27,18*\rr);
\draw [line width=0.2mm] (26,16*\rr)--(27,16*\rr)--(27.5,17*\rr);
\draw [line width=0.2mm] (28.5,17*\rr)--(29,16*\rr)--(28.5,15*\rr)--(27.5,15*\rr)
--(27,16*\rr);
\draw [line width=0.2mm] (26,14*\rr)--(27,14*\rr)--(27.5,15*\rr);
\draw [line width=0.2mm] (28.5,15*\rr)--(29,14*\rr)--(28.5,13*\rr)--(27.5,13*\rr)
--(27,14*\rr);
\draw [line width=0.2mm] (26,12*\rr)--(27,12*\rr)--(27.5,13*\rr);
\draw [line width=0.2mm] (28.5,13*\rr)--(29,12*\rr)--(28.5,11*\rr)--(27.5,11*\rr)
--(27,12*\rr);
\draw [line width=0.2mm] (26,10*\rr)--(27,10*\rr)--(27.5,11*\rr);
\draw [line width=0.2mm] (28.5,11*\rr)--(29,10*\rr)--(28.5,9*\rr)--(27.5,9*\rr)
--(27,10*\rr);
\draw [line width=0.2mm] (26,8*\rr)--(27,8*\rr)--(27.5,9*\rr);
\draw [line width=0.2mm] (28.5,9*\rr)--(29,8*\rr)--(28.5,7*\rr)--(27.5,7*\rr)
--(27,8*\rr);
\draw [line width=0.2mm] (26,6*\rr)--(27,6*\rr)--(27.5,7*\rr);
\draw [line width=0.2mm] (28.5,7*\rr)--(29,6*\rr)--(28.5,5*\rr)--(27.5,5*\rr)
--(27,6*\rr);
\draw [line width=0.2mm] (26,4*\rr)--(27,4*\rr)--(27.5,5*\rr);
\draw [line width=0.2mm] (28.5,5*\rr)--(29,4*\rr)--(28.5,3*\rr)--(27.5,3*\rr)
--(27,4*\rr);
\draw [line width=0.2mm] (26,2*\rr)--(27,2*\rr)--(27.5,3*\rr);
\draw [line width=0.2mm] (28.5,3*\rr)--(29,2*\rr)--(28.5,1*\rr)--(27.5,1*\rr)
--(27,2*\rr);
\draw [line width=0.2mm] (26,0*\rr)--(27,0*\rr)--(27.5,1*\rr);
\draw [line width=0.2mm] (28.5,1*\rr)--(29,0*\rr)--(28.5,-1*\rr)--(27.5,-1*\rr)
--(27,0*\rr);

\draw [line width=0.2mm] (29,22*\rr)--(30,22*\rr)--(30.5,21*\rr)--
(30,20*\rr)--(29,20*\rr);
\draw [line width=0.2mm] (30,20*\rr)--(30.5,19*\rr)--
(30,18*\rr)--(29,18*\rr);
\draw [line width=0.2mm] (30,18*\rr)--(30.5,17*\rr)--
(30,16*\rr)--(29,16*\rr);
\draw [line width=0.2mm] (30,16*\rr)--(30.5,15*\rr)--
(30,14*\rr)--(29,14*\rr);
\draw [line width=0.2mm] (30,14*\rr)--(30.5,13*\rr)--
(30,12*\rr)--(29,12*\rr);
\draw [line width=0.2mm] (30,12*\rr)--(30.5,11*\rr)--
(30,10*\rr)--(29,10*\rr);
\draw [line width=0.2mm] (30,10*\rr)--(30.5,9*\rr)--
(30,8*\rr)--(29,8*\rr);
\draw [line width=0.2mm] (30,8*\rr)--(30.5,7*\rr)--
(30,6*\rr)--(29,6*\rr);
\draw [line width=0.2mm] (30,6*\rr)--(30.5,5*\rr)--
(30,4*\rr)--(29,4*\rr);
\draw [line width=0.2mm] (30,4*\rr)--(30.5,3*\rr)--
(30,2*\rr)--(29,2*\rr);
\draw [line width=0.2mm] (30,2*\rr)--(30.5,1*\rr)--
(30,0*\rr)--(29,0*\rr);

\draw [line width=0.2mm] (30,22*\rr)--(30.5,23*\rr)--(31.5,23*\rr)--
 (32,22*\rr)--(31.5,21*\rr)--(30.5,21*\rr);
\draw [line width=0.2mm] (31.5,21*\rr)--(32,20*\rr)--(31.5,19*\rr)--
(30.5,19*\rr);
\draw [line width=0.2mm] (31.5,19*\rr)--(32,18*\rr)--(31.5,17*\rr)--
(30.5,17*\rr);
\draw [line width=0.2mm] (31.5,17*\rr)--(32,16*\rr)--(31.5,15*\rr)--
(30.5,15*\rr);
\draw [line width=0.2mm] (31.5,15*\rr)--(32,14*\rr)--(31.5,13*\rr)--
(30.5,13*\rr);
\draw [line width=0.2mm] (31.5,13*\rr)--(32,12*\rr)--(31.5,11*\rr)--
(30.5,11*\rr);
\draw [line width=0.2mm] (31.5,11*\rr)--(32,10*\rr)--(31.5,9*\rr)--
(30.5,9*\rr);
\draw [line width=0.2mm] (31.5,9*\rr)--(32,8*\rr)--(31.5,7*\rr)--
(30.5,7*\rr);
\draw [line width=0.2mm] (31.5,7*\rr)--(32,6*\rr)--(31.5,5*\rr)--
(30.5,5*\rr);
\draw [line width=0.2mm] (31.5,5*\rr)--(32,4*\rr)--(31.5,3*\rr)--
(30.5,3*\rr);
\draw [line width=0.2mm] (31.5,3*\rr)--(32,2*\rr)--(31.5,1*\rr)--
(30.5,1*\rr);
\draw [line width=0.2mm] (31.5,1*\rr)--(32,0*\rr)--(31.5,-1*\rr)--
(30.5,-1*\rr)--(30,0*\rr);

\draw [line width=0.2mm] (32,22*\rr)--(33,22*\rr)--(33.5,21*\rr)--
(33,20*\rr)--(32,20*\rr);
\draw [line width=0.2mm] (33,20*\rr)--(33.5,19*\rr)--
(33,18*\rr)--(32,18*\rr);
\draw [line width=0.2mm] (33,18*\rr)--(33.5,17*\rr)--
(33,16*\rr)--(32,16*\rr);
\draw [line width=0.2mm] (33,16*\rr)--(33.5,15*\rr)--
(33,14*\rr)--(32,14*\rr);
\draw [line width=0.2mm] (33,14*\rr)--(33.5,13*\rr)--
(33,12*\rr)--(32,12*\rr);
\draw [line width=0.2mm] (33,12*\rr)--(33.5,11*\rr)--
(33,10*\rr)--(32,10*\rr);
\draw [line width=0.2mm] (33,10*\rr)--(33.5,9*\rr)--
(33,8*\rr)--(32,8*\rr);
\draw [line width=0.2mm] (33,8*\rr)--(33.5,7*\rr)--
(33,6*\rr)--(32,6*\rr);
\draw [line width=0.2mm] (33,6*\rr)--(33.5,5*\rr)--
(33,4*\rr)--(32,4*\rr);
\draw [line width=0.2mm] (33,4*\rr)--(33.5,3*\rr)--
(33,2*\rr)--(32,2*\rr);
\draw [line width=0.2mm] (33,2*\rr)--(33.5,1*\rr)--
(33,0*\rr)--(32,0*\rr);

\draw [line width=0.2mm] (33,22*\rr)--(33.5,23*\rr)--(34.5,23*\rr)--
 (35,22*\rr)--(34.5,21*\rr)--(33.5,21*\rr);
\draw [line width=0.2mm] (34.5,21*\rr)--(35,20*\rr)--(34.5,19*\rr)--
(33.5,19*\rr);
\draw [line width=0.2mm] (34.5,19*\rr)--(35,18*\rr)--(34.5,17*\rr)--
(33.5,17*\rr);
\draw [line width=0.2mm] (34.5,17*\rr)--(35,16*\rr)--(34.5,15*\rr)--
(33.5,15*\rr);
\draw [line width=0.2mm] (34.5,15*\rr)--(35,14*\rr)--(34.5,13*\rr)--
(33.5,13*\rr);
\draw [line width=0.2mm] (34.5,13*\rr)--(35,12*\rr)--(34.5,11*\rr)--
(33.5,11*\rr);
\draw [line width=0.2mm] (34.5,11*\rr)--(35,10*\rr)--(34.5,9*\rr)--
(33.5,9*\rr);
\draw [line width=0.2mm] (34.5,9*\rr)--(35,8*\rr)--(34.5,7*\rr)--
(33.5,7*\rr);
\draw [line width=0.2mm] (34.5,7*\rr)--(35,6*\rr)--(34.5,5*\rr)--
(33.5,5*\rr);
\draw [line width=0.2mm] (34.5,5*\rr)--(35,4*\rr)--(34.5,3*\rr)--
(33.5,3*\rr);
\draw [line width=0.2mm] (34.5,3*\rr)--(35,2*\rr)--(34.5,1*\rr)--
(33.5,1*\rr);
\draw [line width=0.2mm] (34.5,1*\rr)--(35,0*\rr)--(34.5,-1*\rr)--
(33.5,-1*\rr)--(33,0*\rr);

\draw [line width=0.8mm]  (0,0*\rr)--(0,14*\rr)--(10.5,7*\rr)--(0,0*\rr);
\draw [line width=0.8mm]  (0,14*\rr)--(10.5,21*\rr)--(10.5,7*\rr);
\draw [line width=0.8mm]  (10.5,21*\rr)--(21,14*\rr)--(10.5,7*\rr);
\foreach \pos in {(0,0), (0,14*\rr),(10.5,21*\rr),(10.5,7*\rr),(21,14*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.6);

%\draw [line width=0.8mm, color=gray]  (12.5,-1*\rr)--(5,10*\rr)--(17,12*\rr)--(12.5,-1*\rr);
%\draw [line width=0.8mm, color=gray]  (5,10*\rr)--(9.5,23*\rr)--(17,12*\rr);
%\foreach \pos in {(12.5,-1*\rr),(5,10*\rr),(17,12*\rr),(9.5,23*\rr)}
%\shade[shading=ball, ball color=gray] \pos circle (.6);

\draw [line width=0.8mm, color=gray]  (27.5,-1*\rr)--(35,10*\rr)--(23,12*\rr)--(27.5,-1*\rr);
\draw [line width=0.8mm, color=gray]  (35,10*\rr)--(30.5,23*\rr)--(23,12*\rr);
\draw [line width=0.8mm, color=gray]  (27.5,-1*\rr)--(15.5,1*\rr)--(23,12*\rr);
\foreach \pos in {(15.5,1*\rr),(27.5,-1*\rr),(35,10*\rr),(23,12*\rr),(30.5,23*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.6);
 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.25]
\clip (-0.9, -1.5*\rr) rectangle (26, 24.5*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (0,0)--(3.5,3*\rr)--(0,6*\rr)--(0,0);
\foreach \pos in {(0,0),(3.5,3*\rr),(0,6*\rr)}
\shade[shading=ball, ball color=gray] \pos circle (.5); % D^2=19, n=2, S=21{\sqrt 3}/4
\draw [line width=0.8mm, color=red] (0,8*\rr)--(4.5,9*\rr)--(1.5,13*\rr)--(0,8*\rr);
\foreach \pos in {(0,8*\rr),(4.5,9*\rr),(1.5,13*\rr)}
\shade[shading=ball, ball color=red] \pos circle (.5); % D^2=21, S=21{\sqrt 3}/4

\draw [line width=0.8mm]  (3,0)--(8,4*\rr)--(3,8*\rr)--(3,0);
\foreach \pos in {(3,0*\rr),(8,4*\rr),(3,8*\rr)}
\shade[shading=ball, ball color=gray] \pos circle (.5); % D^2=37, n=3, S=4x{\sqrt 3}x5/2=10{\sqrt 3}
\draw [line width=0.8mm, color=cyan]  (0.5,11*\rr)--(6.5,13*\rr)--(2,18*\rr)
--(0.5,11*\rr); %D^2=39 Class 2A
\foreach \pos in {(0.5,11*\rr),(6.5,13*\rr),(2,18*\rr)}
\shade[shading=ball, ball color=cyan] \pos circle (.5); % D^2=39, S=39{\sqrt 3}/4

\draw [line width=0.8mm]  (6,0)--(12.5,5*\rr)--(6,10*\rr)--(6,0);
\foreach \pos in {(6,0*\rr),(12.5,5*\rr),(6,10*\rr)}
\shade[shading=ball, ball color=gray] \pos circle (.5); % D^2=61, n=4
\draw [line width=0.8mm, color=orange]  (0.5,15*\rr)--(8,18*\rr)--(2,24*\rr)
--(0.5,15*\rr); %D^2=63 Class 2A
\foreach \pos in {(0.5,15*\rr),(8,18*\rr),(2,24*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.5); % D^2=63

\draw [line width=0.8mm] (9,0)--(20,8*\rr)--(9,16*\rr)--(9,0);
\foreach \pos in {(9,0*\rr),(20,8*\rr),(9,16*\rr)}
\shade[shading=ball, ball color=gray] \pos circle (.5); % D^2=169, n=7
\draw [line width=0.8mm, color=blue]  (3.5,7*\rr)--(15.5,13*\rr)--(4.5,23*\rr)
--(3.5,7*\rr); %D^2=171 Class 2A
\foreach \pos in {(3.5,7*\rr),(15.5,13*\rr),(4.5,23*\rr)}
\shade[shading=ball, ball color=blue] \pos circle (.5); % D^2=171

\draw [line width=0.8mm]  (12,0*\rr)--(24.5,9*\rr)--(12,18*\rr)--(12,0);
\foreach \pos in {(12,0*\rr),(24.5,9*\rr),(12,18*\rr)}
\shade[shading=ball, ball color=gray] \pos circle (.5);  %D^2=217, n=8
\draw [line width=0.8mm, color=magenta] (10.5,7*\rr)--(24,14*\rr)
--(12,24*\rr)--(10.5,7*\rr); %D^2=219 Class 2A
\foreach \pos in {(10.5,7*\rr),(24,14*\rr),(12,24*\rr)}
\shade[shading=ball, ball color=magenta] \pos circle (.5);  %D^2=217, n=8

\draw (10,-2.5*\rr) node   {\large{\bf (a)}};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.25] %D^2=16
\clip (-0.9, -3.5*\rr) rectangle (26, 24*\rr);

\path [fill=lightgray]  (4.5,3*\rr)--(3.5,-1*\rr)--(7.5,-1*\rr);
\path [fill=lightgray]  (13.5,3*\rr)--(12.5,-1*\rr)--(16.5,-1*\rr);
\path [fill=lightgray]  (22.5,3*\rr)--(21.5,-1*\rr)--(24.5,-1*\rr)--(24,0*\rr)--(24.25,0.5*\rr)
--(22.5,3*\rr);

\path [fill=lightgray]  (4.5,3*\rr)--(7.5,7*\rr)--(3,8*\rr)--(4.5,3*\rr); 
\path [fill=lightgray]  (13.5,3*\rr)--(16.5,7*\rr)--(12,8*\rr)--(13.5,3*\rr); 
\path [fill=lightgray]  (22.5,3*\rr)--(24.25,5.5*\rr)--(24,6*\rr)--(24.5,7*\rr)
--(21,8*\rr)--(22.5,3*\rr); 

\path [fill=lightgray] (3,8*\rr)--(0,12*\rr)--(0.5,11*\rr)--(0,10*\rr)
--(0.5,9*\rr)--(0,8*\rr)--(0.25,7.5*\rr); 
\path [fill=lightgray] (7.5,7*\rr)--(12,8*\rr)--(9,12*\rr)--(7.5,7*\rr); 
\path [fill=lightgray] (16.5,7*\rr)--(21,8*\rr)--(18,12*\rr)--(16.5,7*\rr); 

\path [fill=lightgray] (0,12*\rr)--(3,16*\rr)--(0.3,16.6*\rr)--(0,16*\rr)
--(0.5,15*\rr)--(0,14*\rr)--(0.5,13*\rr)--(0,12*\rr);
\path [fill=lightgray] (9,12*\rr)--(12,16*\rr)--(7.5,17*\rr)--(9,12*\rr);
\path [fill=lightgray] (18,12*\rr)--(21,16*\rr)--(16.5,17*\rr)--(18,12*\rr);

\path [fill=lightgray] (3,16*\rr)--(7.5,17*\rr)--(4.5,21*\rr)--(3,16*\rr);
\path [fill=lightgray] (12,16*\rr)--(16.5,17*\rr)--(13.5,21*\rr)--(12,16*\rr);

\path [fill=lightgray] (21,16*\rr)--(24.4,16.8*\rr)--(24.5,17*\rr)--(24,18*\rr)
--(24.3,18.8*\rr)--(22.5,21*\rr)--(21,16*\rr);

\path [fill=lightgray] (4.5,21*\rr)--(7.5,25*\rr)
--(3,26*\rr)--(4.5,21*\rr); 
\path [fill=lightgray] (13.5,21*\rr)--(16.5,25*\rr)
--(12,26*\rr)--(13.5,21*\rr); 
\path [fill=lightgray] (22.5,21*\rr)--(24.3,23.3*\rr)--(24,24*\rr)--(21.5,24*\rr)--(22.5,21*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.5mm]  (0.5,3*\rr)--(24.5,3*\rr); 
\draw [line width=0.5mm]  (0,12*\rr)--(24,12*\rr);
\draw [line width=0.5mm]  (0.5,21*\rr)--(24.5,21*\rr);

\draw [line width=0.5mm]  (0,20*\rr)--(2,24*\rr); 
\draw [line width=0.5mm]  (0,2*\rr)--(11,24*\rr); 
\draw [line width=0.5mm]  (7.5,-1*\rr)--(20,24*\rr); 
\draw [line width=0.5mm]  (16.5,-1*\rr)--(24.5,15*\rr); 

\draw [line width=0.5mm]  (0,4*\rr)--(2.5,-1*\rr); 
\draw [line width=0.5mm]  (0,22*\rr)--(11.5,-1*\rr); 
\draw [line width=0.5mm]  (8,24*\rr)--(20.5,-1*\rr); 
\draw [line width=0.5mm]  (17,24*\rr)--(24.5,9*\rr); 

\draw [line width=0.5mm]  (3.4,-1*\rr)--(4.5,3*\rr)--(7.5,-1*\rr); 
\draw [line width=0.5mm]  (12.4,-1*\rr)--(13.5,3*\rr)--(16.5,-1*\rr); 
\draw [line width=0.5mm]  (21.4,-1*\rr)--(22.5,3*\rr)--(24.25,0.5*\rr); 

\draw [line width=0.5mm] (0.26,7.5*\rr)--(3,8*\rr)
--(0,12*\rr); 
\draw [line width=0.5mm]  (4.5,3*\rr)--(7.5,7*\rr)
--(3,8*\rr)--(4.5,3*\rr); 
\draw [line width=0.5mm]  (7.5,7*\rr)--(12,8*\rr)
--(9,12*\rr)--(7.5,7*\rr); 
\draw [line width=0.5mm]  (13.5,3*\rr)--(16.5,7*\rr)
--(12,8*\rr)--(13.5,3*\rr); 
\draw [line width=0.5mm]  (16.5,7*\rr)--(21,8*\rr)
--(18,12*\rr)--(16.5,7*\rr); 

\draw [line width=0.5mm]  (22.6,3*\rr)--(24.25,5.5*\rr);
\draw [line width=0.5mm] (24.3,7.1*\rr)--(21,8*\rr)
--(22.5,3*\rr); 

\draw [line width=0.5mm] (0,12*\rr)--(3,16*\rr)
--(0.36,16.6*\rr); 
\draw [line width=0.5mm] (3,16*\rr)--(7.5,17*\rr)
--(4.5,21*\rr)--(3,16*\rr); 
\draw [line width=0.5mm] (9,12*\rr)--(12,16*\rr)
--(7.5,17*\rr)--(9,12*\rr);
\draw [line width=0.5mm] (12,16*\rr)--(16.5,17*\rr)
--(13.5,21*\rr)--(12,16*\rr); 
\draw [line width=0.5mm] (18,12*\rr)--(21,16*\rr)
--(16.5,17*\rr)--(18,12*\rr);
\draw [line width=0.5mm] (21,16*\rr)--(24.4,16.8*\rr);
% --(22.5,21*\rr);
\draw [line width=0.5mm] (24.4,18.5*\rr)--(22.5,21*\rr)
--(21,16*\rr); 

\draw [line width=0.5mm]  (4.5,21*\rr)--(7.5,25*\rr)
--(3,26*\rr)--(4.5,21*\rr); 
\draw [line width=0.5mm]  (13.5,21*\rr)--(16.5,25*\rr)
--(12,26*\rr)--(13.5,21*\rr); 
\draw [line width=0.5mm] (22.5,21*\rr)--(24.3,23.3*\rr);
\draw [line width=0.5mm] (21.5,24*\rr)--(22.5,21*\rr); 

\foreach \pos in {(0.5,3*\rr),(4.5,3*\rr),(9.5,3*\rr),(13.5,3*\rr),(18.5,3*\rr),
(22.5,3*\rr),(3,8*\rr),(7.5,7*\rr),(12,8*\rr),(16.5,7*\rr),(21,8*\rr),(0,12*\rr),
(5,12*\rr),(9,12*\rr),(14,12*\rr),(18,12*\rr),(23,12*\rr),(3,16*\rr),(7.5,17*\rr),
(12,16*\rr),(16.5,17*\rr),(21,16*\rr),(0.5,21*\rr),(4.5,21*\rr),(9.5,21*\rr),
(13.5,21*\rr),(18.5,21*\rr),(22.5,21*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.6);

% \draw [line width=0.5mm, color=magenta]  (14,20*\rr)--(15,22*\rr)--(17,22*\rr)--(18,24*\rr)
% --(20,24*\rr); %yellow

% \draw [line width=0.3mm, color=red]  (3.5,-1*\rr)--(7.5,-1*\rr)-- (5.5,3*\rr)-- (3.5,-1*\rr);

%\draw (10,-2.5*\rr) node   {\large{\bf (a)}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.22] %\label{D2=67PGS(b)}
\clip (-0.9, -3.5*\rr) rectangle (23, 20*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (3,0)--(3,10*\rr)--(10.5,5*\rr)--(3,0);
\draw [line width=0.8mm]  (3,10*\rr)--(10.5,15*\rr)--(10.5,5*\rr);
\draw [line width=0.8mm]  (10.5,15*\rr)--(18,10*\rr)--(10.5,5*\rr);
\draw [line width=0.8mm]  (18,10*\rr)--(18,0)--(10.5,5*\rr);

\foreach \pos in {(3,0),(3,10*\rr),(10.5,5*\rr),(10.5,15*\rr),(18,0),
(18,10*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.6); %

%\draw (10.5,3*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
%\draw (1.5,0*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
%\draw (1.5,11*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
%\draw (10.5,17*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
%\draw (20,11*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
%\draw (19.5,0*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};

%\draw (10,-4.3*\rr) node   {\large{\bf (b)}};
\end{tikzpicture}\quad
(b)\begin{tikzpicture}[scale=0.2]
\clip (-0.9, 0.5*\rr) rectangle (26, 24*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (3,14*\rr)--(11,12*\rr)--(16.5,19*\rr)--(8,22*\rr)
--(3,14*\rr);
\draw [line width=0.8mm] (3,14*\rr)--(6,4*\rr);
\draw [line width=0.8mm] (8,22*\rr)--(11,12*\rr);
%\draw [line width=0.8mm] (11,12*\rr)--(14,2*\rr);
\draw [line width=0.8mm]  (16.5,19*\rr)--(19.5,9*\rr);
\draw [line width=0.8mm] (6,4*\rr)--(11,12*\rr)--(19.5,9*\rr);

\foreach \pos in {(6,4*\rr),(3,14*\rr),(11,12*\rr),(16.5,19*\rr),
(19.5,9*\rr),(8,22*\rr) } %Single-particle insertions in triangle ODE
\shade[shading=ball, ball color=black] \pos circle (.6); %15 in total

%\draw (11.8,10*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
%\draw (5.5,2*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
%\draw (1,14*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
%\draw (6.5,22.5*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
%\draw (18.5,20*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
%\draw (21,8.5*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};

%\draw (10,-2.5*\rr) node   {\large{\bf (a)}};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.21]
\clip (-0.9, -3.5*\rr) rectangle (27, 24.5*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (3,0)--(3,14*\rr)--(13.5,7*\rr)--(3,0);
\draw [line width=0.8mm]  (3,14*\rr)--(13.5,21*\rr)--(13.5,7*\rr);
\draw [line width=0.8mm]  (13.5,21*\rr)--(24,14*\rr)--(13.5,7*\rr);
\draw [line width=0.8mm]  (24,14*\rr)--(24,0)--(13.5,7*\rr);%
%\draw [line width=0.8mm]  (3,14*\rr)--(3,28*\rr)--(13.5,21*\rr);
%\draw [line width=0.8mm]  (24,14*\rr)--(24,28*\rr)--(13.5,21*\rr);

%\filldraw[black] (0,0) circle (.3);

\foreach \pos in {(3,0*\rr),(3,14*\rr),(13.5,21*\rr),(24,14*\rr),(24,0*\rr),
(13.5,7*\rr)}  % (5,6*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.5);

\foreach \pos in {(5,8*\rr),(5,6*\rr),(6,6*\rr),(8,6*\rr),(4.5,5*\rr),(6.5,5*\rr),(5,4*\rr),(6,4*\rr),(4.5,3*\rr),(3.5,1*\rr),
(3.5,13*\rr),(4.5,11*\rr),(5,10*\rr),(6,10*\rr),(4.5,9*\rr),(6.5,9*\rr),(6,8*\rr),(8,8*\rr),(9,8*\rr),(6.5,7*\rr),(7.5,7*\rr),(9.5,7*\rr),(10.5,7*\rr),(12.5,7*\rr),(9,6*\rr)} % Single-particle insertions in triangle OAB
\shade[shading=ball, ball color=orange] \pos circle (.45);

%\foreach \pos in {(3.5,13*\rr),(4.5,11*\rr),(5,10*\rr),(6,10*\rr),(4.5,9*\rr),(6.5,9*\rr),(6,8*\rr),(8,8*\rr),(9,8*\rr),(6.5,7*\rr),(7.5,7*\rr),(9.5,7*\rr),(10.5,7*\rr),(12.5,7*\rr),(9,6*\rr)} % Vertices in triangle OAB, adjacent to OB
%\shade[shading=ball, ball color=black] \pos circle (.1);

\foreach \pos in {(12.5,19*\rr),(12,18*\rr),(10.5,17*\rr),(11,16*\rr),(12,16*\rr),(7.5,15*\rr),(9.5,15*\rr),(10.5,15*\rr),(8,14*\rr),(9,14*\rr),(11,14*\rr),(10.5,13*\rr),(11,12*\rr), (12,12*\rr),(5,14*\rr),(6,14*\rr),(7.5,13*\rr),(9.5,13*\rr),(10.5,11*\rr),(12,10*\rr),(12.5,9*\rr)} % Single-particle insertions in triangle OBC
\shade[shading=ball, ball color=orange] \pos circle (.45); 

%\foreach \pos in {(5,14*\rr),(6,14*\rr),(7.5,13*\rr),(9.5,13*\rr),(10.5,11*\rr),(12,10*\rr),(12.5,9*\rr)}
%\shade[shading=ball, ball color=red] \pos circle (.4); % Vertices in triangle OBC, adjacent to OB

%\foreach \pos in {(12.5,19*\rr),(12,18*\rr),(12,16*\rr),(11,14*\rr),(12,12*\rr),(12,10*\rr),(12.5,9*\rr)}
%\shade[shading=ball, ball color=red] \pos circle (.4); % Vertices in triangle OBC, adjacent to OC

\foreach \pos in {(14,20*\rr),(15,18*\rr),(15.5,17*\rr),(16.5,17*\rr),(15,16*\rr),(17,16*\rr),(15.5,15*\rr),(16.5,15*\rr),(18.5,15*\rr),(19.5,15*\rr),(17,14*\rr),(18,14*\rr),(20,14*\rr),(21,14*\rr),(23,14*\rr),(15.5,13*\rr),(16.5,13*\rr),(18.5,13*\rr),(19.5,13*\rr),(15,12*\rr),(17,12*\rr),(15.5,11*\rr), (16.5,11*\rr),(15,10*\rr), (14,8*\rr)}%
\shade[shading=ball, ball color=orange] \pos circle (.45); % Single-particle insertions in triangle OCD

\foreach \pos in {(23,12*\rr),(22.5,11*\rr),(21,10*\rr),(21.5,9*\rr),(22.5,9*\rr),(18,8*\rr),(20,8*\rr),(21,8*\rr),(15.5,7*\rr),(16.5,7*\rr),(18.5,7*\rr),(19.5,7*\rr),(21.5,7*\rr),(18,6*\rr),(20,6*\rr),(21,6*\rr),(21.5,5*\rr),(22.5,5*\rr),(21,4*\rr),(22.5,3*\rr),(23,2*\rr)} %Single-particle insertions in triangle ODE
\shade[shading=ball, ball color=orange] \pos circle (.45);

\draw (13.5,5*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (1.3,1*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (1.3,15*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (13.5,23*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (25.5,15.5*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (22.5,-0.5*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};
\draw (2,29*\rr) node   {\Large {${\mbox{\boldmath$F$}}$}};
\draw (25,29*\rr) node   {\Large {${\mbox{\boldmath$G$}}$}};
\end{tikzpicture}\quad (b)\begin{tikzpicture}[scale=0.17]
\clip (-1.9, -4.5*\rr) rectangle (29, 35*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (3,0)--(3,14*\rr)--(13.5,7*\rr)--(3,0);
\draw [line width=0.8mm]  (3,14*\rr)--(13.5,21*\rr)--(13.5,7*\rr);
\draw [line width=0.8mm]  (13.5,21*\rr)--(24,14*\rr)--(13.5,7*\rr);
\draw [line width=0.8mm]  (24,14*\rr)--(24,0)--(13.5,7*\rr);
\draw [line width=0.8mm]  (3,14*\rr)--(3,28*\rr)--(13.5,21*\rr);
\draw [line width=0.8mm]  (24,14*\rr)--(24,28*\rr)--(13.5,21*\rr);

\foreach \pos in {(3,0),(3,14*\rr),(3,28*\rr),(13.5,7*\rr),(13.5,21*\rr),(24,0),(24,14*\rr),(24,28*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.6);

\draw (13.5,4.7*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (1.5,1*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (1.5,15*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (13.5,23.5*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (25.7,15*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (25.7,-0.5*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};
\draw (1.5,29*\rr) node   {\Large {${\mbox{\boldmath$F$}}$}};
\draw (25.7,29*\rr) node   {\Large {${\mbox{\boldmath$G$}}$}};

\draw [line width=0.6mm, color=red]  (6,4*\rr)--(12,18*\rr); % A two-particle admissible insertion repelling 4 vertices O,A,B,C
\foreach \pos in {(6,4*\rr),(12,18*\rr)}
\shade[shading=ball, ball color=red] \pos circle (.5);

\draw [line width=0.6mm, color=blue]  (6,14*\rr)--(18.5,15*\rr)--(23,2*\rr); % A three-particle admissible insertion repelling 5 vertices O,B,C,D,E
\foreach \pos in {(6,14*\rr),(18.5,15*\rr),(23,2*\rr)}
\shade[shading=ball, ball color=blue] \pos circle (.5);

\draw [line width=0.6mm, color=green]  (3.5,27*\rr)--(8,14*\rr);
\draw [line width=0.6mm, color=green]  (3.5,1*\rr)--(8,14*\rr)--(23,14*\rr); % Example of a 4-particle insertion repelling 6 vertices OABFCD
\foreach \pos in {(3.5,1*\rr),(8,14*\rr),(23,14*\rr),(3.5,27*\rr)}
\shade[shading=ball, ball color=green] \pos circle (.5);

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.21]
\clip (-1.5, -5.5*\rr) rectangle (26, 25.5*\rr);

\draw [line width=0.2mm]  (0,0)--(-1,0*\rr) -- (-1.5,-1*\rr);
\draw [line width=0.2mm] (0,2*\rr) -- (-1,2*\rr) -- (-1.5,1*\rr)--(-1,0*\rr);
\draw [line width=0.2mm] (0,4*\rr) -- (-1,4*\rr) -- (-1.5,3*\rr) -- (-1,2*\rr);
\draw [line width=0.2mm] (0,6*\rr) -- (-1,6*\rr) -- (-1.5,5*\rr) -- (-1,4*\rr);
\draw [line width=0.2mm] (0,8*\rr) -- (-1,8*\rr) -- (-1.5,7*\rr) -- (-1,6*\rr);
\draw [line width=0.2mm] (0,10*\rr) -- (-1,10*\rr) -- (-1.5,9*\rr) -- (-1,8*\rr);
\draw [line width=0.2mm] (0,12*\rr) -- (-1,12*\rr) -- (-1.5,11*\rr) -- (-1,10*\rr);
\draw [line width=0.2mm] (0,14*\rr) -- (-1,14*\rr) -- (-1.5,13*\rr) -- (-1,12*\rr);
\draw [line width=0.2mm] (0,16*\rr) -- (-1,16*\rr) -- (-1.5,15*\rr) -- (-1,14*\rr);
\draw [line width=0.2mm] (0,18*\rr) -- (-1,18*\rr) -- (-1.5,17*\rr) -- (-1,16*\rr);
\draw [line width=0.2mm] (0,20*\rr) -- (-1,20*\rr) -- (-1.5,19*\rr) -- (-1,18*\rr);
\draw [line width=0.2mm] (0,22*\rr) -- (-1,22*\rr) -- (-1.5,21*\rr) -- (-1,20*\rr);
\draw [line width=0.2mm] (0,24*\rr) -- (-1,24*\rr) -- (-1.5,23*\rr) -- (-1,22*\rr);
\draw [line width=0.2mm] (-1.5,25*\rr) -- (-1,24*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,23*\rr) -- (1.5,23*\rr) 
-- (2,22*\rr) -- (1.5,21*\rr);
\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,23*\rr) -- (1.5,23*\rr) 
-- (2,24*\rr) -- (1.5,23*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (2,22*\rr) -- (3,22*\rr) -- (3.5,21*\rr) -- (3,20*\rr);
\draw [line width=0.2mm] (2,24*\rr) -- (3,24*\rr) -- (3.5,23*\rr) -- (3,22*\rr);

\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

%\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
%\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
%\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
%\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
%\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
%\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
%\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
%\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
%\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
%\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
%\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
%\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
%\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
%\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
%\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
%\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
%--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (15.5,-1*\rr)--(23,10*\rr)--(11,12*\rr)--(15.5,-1*\rr);
\draw [line width=0.8mm]  (23,10*\rr)--(18.5,23*\rr)--(11,12*\rr);
\draw [line width=0.8mm]  (15.5,-1*\rr)--(3.5,1*\rr)--(11,12*\rr);
\draw [line width=0.8mm]  (3.5,1*\rr)--(-1,14*\rr)--(11,12*\rr);
%\draw [line width=0.8mm, color=gray]  (23,10*\rr)--(27.5,-3*\rr);
%\draw [line width=0.8mm, color=gray]  (15.5,-1*\rr)--(27.5,-3*\rr);

\foreach \pos in {(18,20*\rr),(18.5,19*\rr),(17,18*\rr),(18,18*\rr),(16.5,17*\rr),(18.5,17*\rr),(17,16*\rr),(18,16*\rr),(15.5,15*\rr),(16.5,15*\rr),(18.5,15*\rr),(19.5,15*\rr),(14,14*\rr),(15,14*\rr),(17,14*\rr),(18,14*\rr),(20,14*\rr),(13.5,13*\rr),(15.5,13*\rr),(16.5,13*\rr), (18.5,13*\rr),(19.5,13*\rr),(20,12*\rr),(21,12*\rr)} %
\shade[shading=ball, ball color=orange] \pos circle (.45); %Single-particle insertions in triangle OAB repelling 3 vertices O,A,B

%\foreach \pos in {(17,16*\rr),(18,16*\rr),(15.5,15*\rr),(16.5,15*\rr),(18.5,15*\rr),(19.5,15*\rr),(14,14*\rr),(15,14*\rr),(17,14*\rr),(18,14*\rr),(20,14*\rr),(13.5,13*\rr),(15.5,13*\rr),(16.5,13*\rr), (18.5,13*\rr),(19.5,13*\rr),(20,12*\rr),(21,12*\rr)} %Sites in triangle OAB adjacent to OB and excluded from the double insertions that repel rhombus OABC
%\shade[shading=ball, ball color=red] \pos circle (.4);

\foreach \pos in {(14,10*\rr),(13.5,9*\rr),(15.5,9*\rr),(16.5,9*\rr),(18.5,9*\rr),(19.5,9*\rr),(14,8*\rr),(15,8*\rr),(17,8*\rr),(18,8*\rr),(20,8*\rr),(15.5,7*\rr), (16.5,7*\rr),(18.5,7*\rr),(15,6*\rr),(17,6*\rr),(18,6*\rr),(15.5,5*\rr),(16.5,5*\rr),(17,4*\rr),(16.5,3*\rr),(15.5,3*\rr)} % Single-particle insertions in triangle OBC repelling 3 vertices O,B,C
\shade[shading=ball, ball color=orange] \pos circle (.45); %

%\foreach \pos in {(15.5,7*\rr),(16.5,7*\rr),(18.5,7*\rr),(14,8*\rr),(15,8*\rr),(17,8*\rr),(18,8*\rr),(20,8*\rr),(13.5,9*\rr),(15.5,9*\rr),(16.5,9*\rr),(18.5,9*\rr),(19.5,9*\rr),(14,10*\rr)} %Sites in triangle OBC adjacent to OB and excluded from the double insertions that repel rhombus OABC
%\shade[shading=ball, ball color=red] \pos circle (.4);

%\foreach \pos in {(14,10*\rr),(13.5,9*\rr),(15.5,9*\rr),(14,8*\rr),(15,8*\rr),(15.5,7*\rr),(16.5,7*\rr),(15,6*\rr),(17,6*\rr),(15.5,5*\rr),(16.5,5*\rr),(17,4*\rr),(16.5,3*\rr),(15.5,3*\rr)} %Sites in triangle OBC adjacent to OC and excluded from the double insertions that repel rhombus OBCD
%\shade[shading=ball, ball color=red] \pos circle (.4);

\foreach \pos in {(10.5,9*\rr),(11,8*\rr),(10.5,7*\rr),(9.5,7*\rr),(9,6*\rr),(11,6*\rr),(9.5,5*\rr),(10.5,5*\rr),(8,4*\rr),(9,4*\rr),(11,4*\rr),(12,4*\rr),(12.5,3*\rr),(10.5,3*\rr),(9.5,3*\rr),(7.5,3*\rr),(6.5,3*\rr),(12,2*\rr),(11,2*\rr),(9,2*\rr),(8,2*\rr), (6,2*\rr), (12.5,1*\rr),(13.5,1*\rr)} % Single-particle insertions in triangle OCD repelling 3 vertices O,C,D
\shade[shading=ball, ball color=orange] \pos circle (.45);

%\foreach \pos in {(10.5,9*\rr),(11,8*\rr),(9.5,7*\rr),(10.5,7*\rr),(9,6*\rr),(11,6*\rr),(9.5,5*\rr),(10.5,5*\rr),(9,4*\rr),(11,4*\rr),(12,4*\rr),(9.5,3*\rr),(10.5,3*\rr),(12.5,3*\rr),(11,2*\rr),(12,2*\rr),(12.5,1*\rr),(13.5,1*\rr)} %Sites in triangle OCD adjacent to OC and excluded from the double insertions that repel rhombus OBCD
%\shade[shading=ball, ball color=red] \pos circle (.4);

\foreach \pos in {(2,12*\rr),(1.5,11*\rr),(3.5,11*\rr),(4.5,11*\rr),(6.5,11*\rr),(7.5,11*\rr),(2,10*\rr),(3,10*\rr),(5,10*\rr),(6,10*\rr),(8,10*\rr),(3.5,9*\rr),(4.5,9*\rr),(6.5,9*\rr),(3,8*\rr),(5,8*\rr),(6,8*\rr),(3.5,7*\rr),(4.5,7*\rr),(5,6*\rr),(3.5,5*\rr),(4.5,5*\rr)} % Single-particle insertions in triangle ODE repelling 3 vertices O,D,E
\shade[shading=ball, ball color=orange] \pos circle (.45);

\foreach \pos in {(-1,14*\rr),(11,12*\rr), (18.5,23*\rr), (23,10*\rr),(15.5,-1*\rr), (3.5,1*\rr) }
\shade[shading=ball, ball color=black] \pos circle (.55);

\draw (11,14*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (17,24*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (24,12*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (15.5,-2.7*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (1.5,0.5*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (0,16*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};

%\draw (10,-2.5*\rr) node   {\large{\bf (a)}};
\end{tikzpicture}\quad (b)\begin{tikzpicture}[scale=0.17]
\clip (-2.2,-12.5*\rr) rectangle (31,24*\rr);

\draw [line width=0.2mm]  (-1.5,-1*\rr)--(-1,-2*\rr)--(0,-2*\rr)
--(0.5,-1*\rr)--(1.5,-1*\rr)--(2,-2*\rr)--(3,-2*\rr)--(3.5,-1*\rr)--(4.5,-1*\rr)
--(5,-2*\rr)--(6,-2*\rr)--(6.5,-1*\rr)--(7.5,-1*\rr)--(8,-2*\rr)--(9,-2*\rr)
--(9.5,-1*\rr)--(10.5,-1*\rr)--(11,-2*\rr)--(12,-2*\rr)--(12.5,-1*\rr)--(13.5,-1*\rr)
--(14,-2*\rr)--(15,-2*\rr)--(15.5,-1*\rr)--(16.5,-1*\rr)--(17,-2*\rr)--(18,-2*\rr)
--(18.5,-1*\rr)--(19.5,-1*\rr)--(20,-2*\rr)--(21,-2*\rr)--(21.5,-1*\rr)
--(22.5,-1*\rr)--(23,-2*\rr)--(24,-2*\rr)--(24.5,-1*\rr);

\draw [line width=0.2mm]  (0,0)--(-1,0*\rr) -- (-1.5,-1*\rr);
\draw [line width=0.2mm] (0,2*\rr) -- (-1,2*\rr) -- (-1.5,1*\rr)--(-1,0*\rr);
\draw [line width=0.2mm] (0,4*\rr) -- (-1,4*\rr) -- (-1.5,3*\rr) -- (-1,2*\rr);
\draw [line width=0.2mm] (0,6*\rr) -- (-1,6*\rr) -- (-1.5,5*\rr) -- (-1,4*\rr);
\draw [line width=0.2mm] (0,8*\rr) -- (-1,8*\rr) -- (-1.5,7*\rr) -- (-1,6*\rr);
\draw [line width=0.2mm] (0,10*\rr) -- (-1,10*\rr) -- (-1.5,9*\rr) -- (-1,8*\rr);
\draw [line width=0.2mm] (0,12*\rr) -- (-1,12*\rr) -- (-1.5,11*\rr) -- (-1,10*\rr);
\draw [line width=0.2mm] (0,14*\rr) -- (-1,14*\rr) -- (-1.5,13*\rr) -- (-1,12*\rr);
\draw [line width=0.2mm] (0,16*\rr) -- (-1,16*\rr) -- (-1.5,15*\rr) -- (-1,14*\rr);
\draw [line width=0.2mm] (0,18*\rr) -- (-1,18*\rr) -- (-1.5,17*\rr) -- (-1,16*\rr);
\draw [line width=0.2mm] (0,20*\rr) -- (-1,20*\rr) -- (-1.5,19*\rr) -- (-1,18*\rr);
\draw [line width=0.2mm] (0,22*\rr) -- (-1,22*\rr) -- (-1.5,21*\rr) -- (-1,20*\rr);
\draw [line width=0.2mm] (0,24*\rr) -- (-1,24*\rr) -- (-1.5,23*\rr) -- (-1,22*\rr);
\draw [line width=0.2mm] (-1.5,25*\rr) -- (-1,24*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,23*\rr) -- (1.5,23*\rr) 
-- (2,22*\rr) -- (1.5,21*\rr);
\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,23*\rr) -- (1.5,23*\rr) 
-- (2,24*\rr) -- (1.5,23*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (2,22*\rr) -- (3,22*\rr) -- (3.5,21*\rr) -- (3,20*\rr);
\draw [line width=0.2mm] (2,24*\rr) -- (3,24*\rr) -- (3.5,23*\rr) -- (3,22*\rr);

\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm] (-1.5,25*\rr)--(-1,26*\rr)
--(0,26*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,26*\rr)
--(3,26*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,26*\rr)--(6,26*\rr)--(6.5,25*\rr)--(7.5,25*\rr)
--(8,26*\rr)--(9,26*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,26*\rr)--(12,26*\rr)--(12.5,25*\rr)
--(13.5,25*\rr)--(14,26*\rr)--(15,26*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,26*\rr)
--(18,26*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,26*\rr)--(21,26*\rr)--(21.5,25*\rr)
--(22.5,25*\rr)--(23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);

\draw [line width=0.2mm] (0,28*\rr)--(-1,28*\rr)--(-1.5,27*\rr)--(-1,26*\rr)--(0,26*\rr)
--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)--(3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)
--(5,26*\rr)--(6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(9,26*\rr)
--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)
--(14,26*\rr)--(15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(18,26*\rr)
--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)
--(23,26*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);
\draw [line width=0.2mm] (-1.5,29*\rr)--(-1,28*\rr);

\draw [line width=0.2mm] (24.5,23*\rr)--(25.5,23*\rr)--(26,24*\rr)--(27,24*\rr)
--(27.5,23*\rr)--(27,22*\rr)--(26,22*\rr)--(25.5,23*\rr); 
\draw [line width=0.2mm] (24.5,21*\rr)--(25.5,21*\rr)--(26,22*\rr);
\draw [line width=0.2mm] (27,22*\rr)--(27.5,21*\rr)--(27,20*\rr)--(26,20*\rr)
--(25.5,21*\rr);
\draw [line width=0.2mm] (24.5,19*\rr)--(25.5,19*\rr)--(26,20*\rr);
\draw [line width=0.2mm] (27,20*\rr)--(27.5,19*\rr)--(27,18*\rr)--(26,18*\rr)
--(25.5,19*\rr);
\draw [line width=0.2mm] (24.5,17*\rr)--(25.5,17*\rr)--(26,18*\rr);
\draw [line width=0.2mm] (27,18*\rr)--(27.5,17*\rr)--(27,16*\rr)--(26,16*\rr)
--(25.5,17*\rr);
\draw [line width=0.2mm] (24.5,15*\rr)--(25.5,15*\rr)--(26,16*\rr);
\draw [line width=0.2mm] (27,16*\rr)--(27.5,15*\rr)--(27,14*\rr)--(26,14*\rr)
--(25.5,15*\rr);
\draw [line width=0.2mm] (24.5,13*\rr)--(25.5,13*\rr)--(26,14*\rr);
\draw [line width=0.2mm] (27,14*\rr)--(27.5,13*\rr)--(27,12*\rr)--(26,12*\rr)
--(25.5,13*\rr);
\draw [line width=0.2mm] (24.5,11*\rr)--(25.5,11*\rr)--(26,12*\rr);
\draw [line width=0.2mm] (27,12*\rr)--(27.5,11*\rr)--(27,10*\rr)--(26,10*\rr)
--(25.5,11*\rr);
\draw [line width=0.2mm] (24.5,9*\rr)--(25.5,9*\rr)--(26,10*\rr);
\draw [line width=0.2mm] (27,10*\rr)--(27.5,9*\rr)--(27,8*\rr)--(26,8*\rr)
--(25.5,9*\rr);
\draw [line width=0.2mm] (24.5,7*\rr)--(25.5,7*\rr)--(26,8*\rr);
\draw [line width=0.2mm] (27,8*\rr)--(27.5,7*\rr)--(27,6*\rr)--(26,6*\rr)
--(25.5,7*\rr);
\draw [line width=0.2mm] (24.5,5*\rr)--(25.5,5*\rr)--(26,6*\rr);
\draw [line width=0.2mm] (27,6*\rr)--(27.5,5*\rr)--(27,4*\rr)--(26,4*\rr)
--(25.5,5*\rr);
\draw [line width=0.2mm] (24.5,3*\rr)--(25.5,3*\rr)--(26,4*\rr);
\draw [line width=0.2mm] (27,4*\rr)--(27.5,3*\rr)--(27,2*\rr)--(26,2*\rr)
--(25.5,3*\rr);
\draw [line width=0.2mm] (24.5,1*\rr)--(25.5,1*\rr)--(26,2*\rr);
\draw [line width=0.2mm] (27,2*\rr)--(27.5,1*\rr)--(27,0*\rr)--(26,0*\rr)
--(25.5,1*\rr);
\draw [line width=0.2mm] (24.5,1*\rr)--(25.5,1*\rr)--(26,2*\rr);
\draw [line width=0.2mm] (27,2*\rr)--(27.5,1*\rr)--(27,0*\rr)--(26,0*\rr)
--(25.5,1*\rr);
\draw [line width=0.2mm] (24.5,-1*\rr)--(25.5,-1*\rr)--(26,0*\rr);
\draw [line width=0.2mm] (27,0*\rr)--(27.5,-1*\rr)--(27,-2*\rr)--(26,-2*\rr)
--(25.5,-1*\rr);

%\draw [line width=0.2mm,color=red] (27.5,23*\rr)--(28.5,23*\rr)--(29,22*\rr)
%--(28.5,21*\rr)--(27.5,21*\rr);

\draw [line width=0.2mm] (2,-2*\rr)--(1.5,-3*\rr)--(0.5,-3*\rr)
-- (0,-2*\rr);
\draw [line width=0.2mm] (5,-2*\rr)--(4.5,-3*\rr)--(3.5,-3*\rr)
-- (3,-2*\rr);
\draw [line width=0.2mm] (8,-2*\rr)--(7.5,-3*\rr)--(6.5,-3*\rr)
-- (6,-2*\rr);
\draw [line width=0.2mm] (11,-2*\rr)--(10.5,-3*\rr)--(9.5,-3*\rr)
-- (9,-2*\rr);
\draw [line width=0.2mm] (14,-2*\rr)--(13.5,-3*\rr)--(12.5,-3*\rr)
-- (12,-2*\rr);
\draw [line width=0.2mm] (17,-2*\rr)--(16.5,-3*\rr)--(15.5,-3*\rr)
-- (15,-2*\rr);
\draw [line width=0.2mm] (20,-2*\rr)--(19.5,-3*\rr)--(18.5,-3*\rr)
-- (18,-2*\rr);
\draw [line width=0.2mm] (23,-2*\rr)--(22.5,-3*\rr)--(21.5,-3*\rr)
-- (21,-2*\rr);
\draw [line width=0.2mm] (26,-2*\rr)--(25.5,-3*\rr)--(24.5,-3*\rr)
-- (24,-2*\rr);

\draw [line width=0.2mm] (0,-2*\rr)--(0.5,-3*\rr)--(0,-4*\rr)--(-1,-4*\rr)
--(-1.5,-3*\rr)--(-1,-2*\rr);
\draw [line width=0.2mm] (3,-2*\rr)--(3.5,-3*\rr)--(3,-4*\rr)--(2,-4*\rr)
--(1.5,-3*\rr);
\draw [line width=0.2mm] (6,-2*\rr)--(6.5,-3*\rr)--(6,-4*\rr)--(5,-4*\rr)
--(4.5,-3*\rr);
\draw [line width=0.2mm] (9,-2*\rr)--(9.5,-3*\rr)--(9,-4*\rr)--(8,-4*\rr)
--(7.5,-3*\rr);
\draw [line width=0.2mm] (12,-2*\rr)--(12.5,-3*\rr)--(12,-4*\rr)--(11,-4*\rr)
--(10.5,-3*\rr);
\draw [line width=0.2mm] (15,-2*\rr)--(15.5,-3*\rr)--(15,-4*\rr)--(14,-4*\rr)
--(13.5,-3*\rr);
\draw [line width=0.2mm] (18,-2*\rr)--(18.5,-3*\rr)--(18,-4*\rr)--(17,-4*\rr)
--(16.5,-3*\rr);
\draw [line width=0.2mm] (21,-2*\rr)--(21.5,-3*\rr)--(21,-4*\rr)--(20,-4*\rr)
--(19.5,-3*\rr);
\draw [line width=0.2mm] (24,-2*\rr)--(24.5,-3*\rr)--(24,-4*\rr)--(23,-4*\rr)
--(22.5,-3*\rr);
\draw [line width=0.2mm] (27,-2*\rr)--(27.5,-3*\rr)--(27,-4*\rr)--(26,-4*\rr)
--(25.5,-3*\rr);

\draw [line width=0.2mm] (0,-4*\rr)--(0.5,-5*\rr)--(0,-6*\rr)
--(-1,-6*\rr)--(-1.5,-5*\rr)--(-1,-4*\rr);
\draw [line width=0.2mm] (0.5,-5*\rr)--(1.5,-5*\rr)--(2,-4*\rr);
\draw [line width=0.2mm] (1.5,-5*\rr)--(2,-6*\rr)--(3,-6*\rr)
--(3.5,-5*\rr)--(3,-4*\rr);
\draw [line width=0.2mm] (3.5,-5*\rr)--(4.5,-5*\rr)--(5,-4*\rr);
\draw [line width=0.2mm] (4.5,-5*\rr)--(5,-6*\rr)--(6,-6*\rr)
--(6.5,-5*\rr)--(6,-4*\rr);
\draw [line width=0.2mm] (6.5,-5*\rr)--(7.5,-5*\rr)--(8,-4*\rr);
\draw [line width=0.2mm] (7.5,-5*\rr)--(8,-6*\rr)--(9,-6*\rr)
--(9.5,-5*\rr)--(9,-4*\rr);
\draw [line width=0.2mm] (9.5,-5*\rr)--(10.5,-5*\rr)--(11,-4*\rr);
\draw [line width=0.2mm] (10.5,-5*\rr)--(11,-6*\rr)--(12,-6*\rr)
--(12.5,-5*\rr)--(12,-4*\rr);
\draw [line width=0.2mm] (12.5,-5*\rr)--(13.5,-5*\rr)--(14,-4*\rr);
\draw [line width=0.2mm] (13.5,-5*\rr)--(14,-6*\rr)--(15,-6*\rr)
--(15.5,-5*\rr)--(15,-4*\rr);
\draw [line width=0.2mm] (15.5,-5*\rr)--(16.5,-5*\rr)--(17,-4*\rr);
\draw [line width=0.2mm] (16.5,-5*\rr)--(17,-6*\rr)--(18,-6*\rr)
--(18.5,-5*\rr)--(18,-4*\rr);
\draw [line width=0.2mm] (18.5,-5*\rr)--(19.5,-5*\rr)--(20,-4*\rr);
\draw [line width=0.2mm] (19.5,-5*\rr)--(20,-6*\rr)--(21,-6*\rr)
--(21.5,-5*\rr)--(21,-4*\rr);
\draw [line width=0.2mm] (21.5,-5*\rr)--(22.5,-5*\rr)--(23,-4*\rr);
\draw [line width=0.2mm] (22.5,-5*\rr)--(23,-6*\rr)--(24,-6*\rr)
--(24.5,-5*\rr)--(24,-4*\rr);
\draw [line width=0.2mm] (24.5,-5*\rr)--(25.5,-5*\rr)--(26,-4*\rr);
\draw [line width=0.2mm] (25.5,-5*\rr)--(26,-6*\rr)--(27,-6*\rr)
--(27.5,-5*\rr)--(27,-4*\rr);

\draw [line width=0.2mm] (-1,-6*\rr)--(-1.5,-7*\rr)--(-1,-8*\rr)
(0,-8*\rr)--(0.5,-7*\rr)--(0,-6*\rr);
\draw [line width=0.2mm] (0.5,-7*\rr)--(1.5,-7*\rr)--(2,-6*\rr);
\draw [line width=0.2mm] (1.5,-7*\rr)--(2,-8*\rr)
(3,-8*\rr)--(3.5,-7*\rr)--(3,-6*\rr);
\draw [line width=0.2mm] (3.5,-7*\rr)--(4.5,-7*\rr)--(5,-6*\rr);
\draw [line width=0.2mm] (4.5,-7*\rr)--(5,-8*\rr)
(6,-8*\rr)--(6.5,-7*\rr)--(6,-6*\rr);
\draw [line width=0.2mm] (6.5,-7*\rr)--(7.5,-7*\rr)--(8,-6*\rr);
\draw [line width=0.2mm] (7.5,-7*\rr)--(8,-8*\rr)
(9,-8*\rr)--(9.5,-7*\rr)--(9,-6*\rr);
\draw [line width=0.2mm] (9.5,-7*\rr)--(10.5,-7*\rr)--(11,-6*\rr);
\draw [line width=0.2mm] (10.5,-7*\rr)--(11,-8*\rr)
(12,-8*\rr)--(12.5,-7*\rr)--(12,-6*\rr);
\draw [line width=0.2mm] (12.5,-7*\rr)--(13.5,-7*\rr)--(14,-6*\rr);
\draw [line width=0.2mm] (13.5,-7*\rr)--(14,-8*\rr)
(15,-8*\rr)--(15.5,-7*\rr)--(15,-6*\rr);
\draw [line width=0.2mm] (15.5,-7*\rr)--(16.5,-7*\rr)--(17,-6*\rr);
\draw [line width=0.2mm] (16.5,-7*\rr)--(17,-8*\rr)
(18,-8*\rr)--(18.5,-7*\rr)--(18,-6*\rr);
\draw [line width=0.2mm] (18.5,-7*\rr)--(19.5,-7*\rr)--(20,-6*\rr);
\draw [line width=0.2mm] (19.5,-7*\rr)--(20,-8*\rr)
(21,-8*\rr)--(21.5,-7*\rr)--(21,-6*\rr);
\draw [line width=0.2mm] (18.5,-7*\rr)--(19.5,-7*\rr)--(20,-6*\rr);
\draw [line width=0.2mm] (19.5,-7*\rr)--(20,-8*\rr)
(21,-8*\rr)--(21.5,-7*\rr)--(21,-6*\rr);
\draw [line width=0.2mm] (21.5,-7*\rr)--(22.5,-7*\rr)--(23,-6*\rr);
\draw [line width=0.2mm] (22.5,-7*\rr)--(23,-8*\rr)
(24,-8*\rr)--(24.5,-7*\rr)--(24,-6*\rr);
\draw [line width=0.2mm] (24.5,-7*\rr)--(25.5,-7*\rr)--(26,-6*\rr);
\draw [line width=0.2mm] (25.5,-7*\rr)--(26,-8*\rr)
(27,-8*\rr)--(27.5,-7*\rr)--(27,-6*\rr);

\draw [line width=0.2mm] (-1,-8*\rr)--(0,-8*\rr)--(0.5,-9*\rr)--(0,-10*\rr)
--(-1,-10*\rr)--(-1.5,-9*\rr)--(-1,-8*\rr);
\draw [line width=0.2mm] (0.5,-9*\rr)--(1.5,-9*\rr)--(2,-8*\rr)--(3,-8*\rr)
--(3.5,-9*\rr)--(3,-10*\rr)--(2,-10*\rr)--(1.5,-9*\rr);
\draw [line width=0.2mm] (3.5,-9*\rr)--(4.5,-9*\rr)--(5,-8*\rr)--(6,-8*\rr)
--(6.5,-9*\rr)--(6,-10*\rr)--(5,-10*\rr)--(4.5,-9*\rr);
\draw [line width=0.2mm] (6.5,-9*\rr)--(7.5,-9*\rr)--(8,-8*\rr)--(9,-8*\rr)
--(9.5,-9*\rr)--(9,-10*\rr)--(8,-10*\rr)--(7.5,-9*\rr);
\draw [line width=0.2mm] (9.5,-9*\rr)--(10.5,-9*\rr)--(11,-8*\rr)--(12,-8*\rr)
--(12.5,-9*\rr)--(12,-10*\rr)--(11,-10*\rr)--(10.5,-9*\rr);
\draw [line width=0.2mm] (12.5,-9*\rr)--(13.5,-9*\rr)--(14,-8*\rr)--(15,-8*\rr)
--(15.5,-9*\rr)--(15,-10*\rr)--(14,-10*\rr)--(13.5,-9*\rr);
\draw [line width=0.2mm] (15.5,-9*\rr)--(16.5,-9*\rr)--(17,-8*\rr)--(18,-8*\rr)
--(18.5,-9*\rr)--(18,-10*\rr)--(17,-10*\rr)--(16.5,-9*\rr);
\draw [line width=0.2mm] (18.5,-9*\rr)--(19.5,-9*\rr)--(20,-8*\rr)--(21,-8*\rr)
--(21.5,-9*\rr)--(21,-10*\rr)--(20,-10*\rr)--(19.5,-9*\rr);
\draw [line width=0.2mm] (21.5,-9*\rr)--(22.5,-9*\rr)--(23,-8*\rr)--(24,-8*\rr)
--(24.5,-9*\rr)--(24,-10*\rr)--(23,-10*\rr)--(22.5,-9*\rr);
\draw [line width=0.2mm] (24.5,-9*\rr)--(25.5,-9*\rr)--(26,-8*\rr)--(27,-8*\rr)
--(27.5,-9*\rr)--(27,-10*\rr)--(26,-10*\rr)--(25.5,-9*\rr);

\draw [line width=0.2mm] (0,-10*\rr)--(0.5,-11*\rr)--(1.5,-11*\rr)--(2,-10*\rr);
\draw [line width=0.2mm] (3,-10*\rr)--(3.5,-11*\rr)--(4.5,-11*\rr)--(5,-10*\rr);
\draw [line width=0.2mm] (6,-10*\rr)--(6.5,-11*\rr)--(7.5,-11*\rr)--(8,-10*\rr);
\draw [line width=0.2mm] (9,-10*\rr)--(9.5,-11*\rr)--(10.5,-11*\rr)--(11,-10*\rr);
\draw [line width=0.2mm] (12,-10*\rr)--(12.5,-11*\rr)--(13.5,-11*\rr)--(14,-10*\rr);
\draw [line width=0.2mm] (15,-10*\rr)--(15.5,-11*\rr)--(16.5,-11*\rr)--(17,-10*\rr);
\draw [line width=0.2mm] (18,-10*\rr)--(18.5,-11*\rr)--(19.5,-11*\rr)--(20,-10*\rr);
\draw [line width=0.2mm] (21,-10*\rr)--(21.5,-11*\rr)--(22.5,-11*\rr)--(23,-10*\rr);
\draw [line width=0.2mm] (24,-10*\rr)--(24.5,-11*\rr)--(25.5,-11*\rr)--(26,-10*\rr);

\draw [line width=0.2mm] (-1,-10*\rr)--(-1.5,-11*\rr)--(-1,-12*\rr)--(0,-12*\rr)--(0.5,-11*\rr);
\draw [line width=0.2mm] (1.5,-11*\rr)--(2,-12*\rr)--(3,-12*\rr)--(3.5,-11*\rr);
\draw [line width=0.2mm] (4.5,-11*\rr)--(5,-12*\rr)--(6,-12*\rr)--(6.5,-11*\rr);
\draw [line width=0.2mm] (7.5,-11*\rr)--(8,-12*\rr)--(9,-12*\rr)--(9.5,-11*\rr);
\draw [line width=0.2mm] (10.5,-11*\rr)--(11,-12*\rr)--(12,-12*\rr)--(12.5,-11*\rr);
\draw [line width=0.2mm] (13.5,-11*\rr)--(14,-12*\rr)--(15,-12*\rr)--(15.5,-11*\rr);
\draw [line width=0.2mm] (16.5,-11*\rr)--(17,-12*\rr)--(18,-12*\rr)--(18.5,-11*\rr);
\draw [line width=0.2mm] (19.5,-11*\rr)--(20,-12*\rr)--(21,-12*\rr)--(21.5,-11*\rr);
\draw [line width=0.2mm] (22.5,-11*\rr)--(23,-12*\rr)--(24,-12*\rr)--(24.5,-11*\rr);
\draw [line width=0.2mm] (25.5,-11*\rr)--(26,-12*\rr)--(27,-12*\rr)--(27.5,-11*\rr);

%\draw [line width=0.2mm] (1.5,-9*\rr)--(2.5,-9*\rr)--(3,-10*\rr)--(3.5,-11*\rr);

\draw [line width=0.8mm] (15.5,-1*\rr)--(23,10*\rr)--(11,12*\rr)--(15.5,-1*\rr);
\draw [line width=0.8mm] (23,10*\rr)--(18.5,23*\rr)--(11,12*\rr);
\draw [line width=0.8mm] (15.5,-1*\rr)--(3.5,1*\rr)--(11,12*\rr);
\draw [line width=0.8mm] (3.5,1*\rr)--(-1,14*\rr)--(11,12*\rr);
\draw [line width=0.8mm] (23,10*\rr)--(27.5,-3*\rr)--(15.5,-1*\rr);
\draw [line width=0.8mm] (3.5,1*\rr)--(8,-12*\rr)--(15.5,-1*\rr);

%\draw [line width=0.8mm] (6.5,25*\rr)--(18.5,23*\rr);
%\draw [line width=0.8mm] (-1,14*\rr)--(6.5,25*\rr);
%\draw [line width=0.8mm] (6.5,25*\rr)--(11,12*\rr);  %\draw [line width=0.8mm] 

\foreach \pos in {(-1,14*\rr),(11,12*\rr),(18.5,23*\rr),(23,10*\rr),(15.5,-1*\rr), (3.5,1*\rr),
(27.5,-3*\rr),(8,-12*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.6);

\draw (9.5,15*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (21,22*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (25,10.5*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (16,-3.5*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (1.5,0.5*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (-1,16.5*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};
\draw (26.5,-5.5*\rr) node   {\Large {${\mbox{\boldmath$F$}}$}};
\draw (4.7,-10*\rr) node   {\Large {${\mbox{\boldmath$G$}}$}};

\draw [line width=0.6mm, color=red] (6.5,3*\rr)--(19.5,9*\rr);
\foreach \pos in {(19.5,9*\rr),(6.5,3*\rr)} % A 2-particle insertion repelling rhombus OBCD
\shade[shading=ball, ball color=red] \pos circle (.5);

\draw [line width=0.6mm, color=red] (10.5,9*\rr)--(10.5,-5*\rr);
\foreach \pos in {(10.5,9*\rr),(10.5,-5*\rr)} % A 2-particle insertion repelling rhombus OBCD
\shade[shading=ball, ball color=red] \pos circle (.5);

\draw [line width=0.6mm, color=blue] (6,2*\rr)--(18,6*\rr)--(18,20*\rr);
\foreach \pos in {(6,2*\rr),(18,6*\rr),(18,20*\rr)} % A (unique) 3-particle insertion repelling trapezoid OEFAB
\shade[shading=ball, ball color=blue] \pos circle (.5);

\draw [line width=0.6mm, color=blue] (6,2*\rr)--(17,9*\rr)--(25.5,-1*\rr); % A (unique) 3-particle insertion repelling trapezoid OABCD
\foreach \pos in {(25.5,-1*\rr),(17,9*\rr)} % A (unique) 3-particle insertion repelling trapezoid OABCD
\shade[shading=ball, ball color=blue] \pos circle (.5);

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.21]
\clip (-0.9, -3.5*\rr) rectangle (27, 24.5*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (3,0)--(3,14*\rr)--(13.5,7*\rr)--(3,0);
\draw [line width=0.8mm]  (3,14*\rr)--(13.5,21*\rr)--(13.5,7*\rr);
\draw [line width=0.8mm]  (13.5,21*\rr)--(24,14*\rr)--(13.5,7*\rr);
\draw [line width=0.8mm]  (24,14*\rr)--(24,0)--(13.5,7*\rr);%
%\draw [line width=0.8mm]  (3,14*\rr)--(3,28*\rr)--(13.5,21*\rr);
%\draw [line width=0.8mm]  (24,14*\rr)--(24,28*\rr)--(13.5,21*\rr);

%\filldraw[black] (0,0) circle (.3);

\foreach \pos in {(3,0*\rr),(3,14*\rr),(13.5,21*\rr),(24,14*\rr),(24,0*\rr),
(13.5,7*\rr)}  % (5,6*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.5);

\foreach \pos in {(5,8*\rr),(5,6*\rr),(6,6*\rr),(8,6*\rr),(4.5,5*\rr),(6.5,5*\rr),(5,4*\rr),(6,4*\rr),(4.5,3*\rr),(3.5,1*\rr),
(3.5,13*\rr),(4.5,11*\rr),(5,10*\rr),(6,10*\rr),(4.5,9*\rr),(6.5,9*\rr),(6,8*\rr),(8,8*\rr),(9,8*\rr),(6.5,7*\rr),(7.5,7*\rr),(9.5,7*\rr),(10.5,7*\rr),(12.5,7*\rr),(9,6*\rr)} 
\shade[shading=ball, ball color=orange] \pos circle (.45); % Single-particle insertions in triangle OAB
\foreach \pos in {(7.5,9*\rr),(4.5,7*\rr),(7.5,5*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.55); % Single-particle insertions in triangle OAB
\foreach \pos in {(7.5,9*\rr),(4.5,7*\rr),(7.5,5*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.25); % Single-particle insertions in triangle OAB

\foreach \pos in {(12.5,19*\rr),(12,18*\rr),(10.5,17*\rr),(11,16*\rr),(12,16*\rr),(7.5,15*\rr),(9.5,15*\rr),(10.5,15*\rr),(8,14*\rr),(9,14*\rr),(11,14*\rr),(10.5,13*\rr),(11,12*\rr), (12,12*\rr),(5,14*\rr),(6,14*\rr),(7.5,13*\rr),(9.5,13*\rr),(10.5,11*\rr),(12,10*\rr),(12.5,9*\rr)} 
\shade[shading=ball, ball color=orange] \pos circle (.45); % Single-particle insertions in triangle OBC
\foreach \pos in {(11,18*\rr),(12,17*\rr),(9,16*\rr),(6.5,15*\rr),(12,14*\rr),(6.5,13*\rr),(9,12*\rr),(12.5,11*\rr),(11,10*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.55); %Single-particle insertions in triangle OBC
\foreach \pos in {(11,18*\rr),(12,17*\rr),(9,16*\rr),(6.5,15*\rr),(12,14*\rr),(6.5,13*\rr),(9,12*\rr),(12.5,11*\rr),(11,10*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.25); %Single-particle insertions in triangle OBC

\foreach \pos in {(14,20*\rr),(15,18*\rr),(15.5,17*\rr),(16.5,17*\rr),(15,16*\rr),(17,16*\rr),(15.5,15*\rr),(16.5,15*\rr),(18.5,15*\rr),(19.5,15*\rr),(17,14*\rr),(18,14*\rr),(20,14*\rr),(21,14*\rr),(23,14*\rr),(15.5,13*\rr),(16.5,13*\rr),(18.5,13*\rr),(19.5,13*\rr),(15,12*\rr),(17,12*\rr),(15.5,11*\rr), (16.5,11*\rr),(15,10*\rr), (14,8*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.45); % Single-particle insertions in triangle OCD
\foreach \pos in {(18,16*\rr),(15,14*\rr),(18,12*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.45); % Single-particle insertions in triangle OCD

\foreach \pos in {(23,12*\rr),(22.5,11*\rr),(21,10*\rr),(21.5,9*\rr),(22.5,9*\rr),(18,8*\rr),(20,8*\rr),(21,8*\rr),(15.5,7*\rr),(16.5,7*\rr),(18.5,7*\rr),(19.5,7*\rr),(21.5,7*\rr),(18,6*\rr),(20,6*\rr),(21,6*\rr),(21.5,5*\rr),(22.5,5*\rr),(21,4*\rr),(22.5,3*\rr),(23,2*\rr)} 
\shade[shading=ball, ball color=orange] \pos circle (.45); %Single-particle insertions in triangle ODE
\foreach \pos in {(21.5,11*\rr),(23,10*\rr),(19.5,9*\rr),(17,8*\rr),(22.5,7*\rr),(17,6*\rr),(19.5,5*\rr),(23,4*\rr),(21.5,3*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.45); %Single-particle insertions in triangle ODE

\draw (13.5,5*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (1.3,1*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (1.3,15*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (13.5,23*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (25.5,15.5*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (22.5,-0.5*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};
\draw (2,29*\rr) node   {\Large {${\mbox{\boldmath$F$}}$}};
\draw (25,29*\rr) node   {\Large {${\mbox{\boldmath$G$}}$}};
\end{tikzpicture}\quad (b) \begin{tikzpicture}[scale=0.17]
\clip (-1.9, -4.5*\rr) rectangle (29, 35*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (3,0)--(3,14*\rr)--(13.5,7*\rr)--(3,0);
\draw [line width=0.8mm]  (3,14*\rr)--(13.5,21*\rr)--(13.5,7*\rr);
\draw [line width=0.8mm]  (13.5,21*\rr)--(24,14*\rr)--(13.5,7*\rr);
\draw [line width=0.8mm]  (24,14*\rr)--(24,0)--(13.5,7*\rr);
\draw [line width=0.8mm]  (3,14*\rr)--(3,28*\rr)--(13.5,21*\rr);
\draw [line width=0.8mm]  (24,14*\rr)--(24,28*\rr)--(13.5,21*\rr);

\draw (13.5,4.7*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (1.5,1*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (1.5,15*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (13.5,23.5*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (25.7,15*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (25.7,-0.5*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};
\draw (1.5,29*\rr) node   {\Large {${\mbox{\boldmath$F$}}$}};
\draw (25.7,29*\rr) node   {\Large {${\mbox{\boldmath$G$}}$}};

\draw [line width=0.6mm, color=red]  (6,4*\rr)--(12,18*\rr); % A two-particle admissible insertion repelling 4 vertices O,A,B,C
\foreach \pos in {(6,4*\rr),(12,18*\rr)}
\shade[shading=ball, ball color=red] \pos circle (.6);

\draw [line width=0.6mm, color=blue]  (6,14*\rr)--(18.5,15*\rr)--(23,2*\rr); % A three-particle admissible insertion repelling 5 vertices O,B,C,D,E
\foreach \pos in {(6,14*\rr),(18.5,15*\rr),(23,2*\rr)}
\shade[shading=ball, ball color=blue] \pos circle (.6);

\draw [line width=0.6mm, color=green]  (3.5,27*\rr)--(8,14*\rr);
\draw [line width=0.6mm, color=green]  (3.5,1*\rr)--(8,14*\rr)--(23,14*\rr); % Example of a 4-particle insertion repelling 6 vertices OABFCD
\foreach \pos in {(3.5,1*\rr),(8,14*\rr),(23,14*\rr),(3.5,27*\rr)}
\shade[shading=ball, ball color=green] \pos circle (.6);

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.21]
\clip (-1.5, -4.5*\rr) rectangle (26, 25.5*\rr);

\draw [line width=0.2mm]  (0,0)--(-1,0*\rr) -- (-1.5,-1*\rr);
\draw [line width=0.2mm] (0,2*\rr) -- (-1,2*\rr) -- (-1.5,1*\rr)--(-1,0*\rr);
\draw [line width=0.2mm] (0,4*\rr) -- (-1,4*\rr) -- (-1.5,3*\rr) -- (-1,2*\rr);
\draw [line width=0.2mm] (0,6*\rr) -- (-1,6*\rr) -- (-1.5,5*\rr) -- (-1,4*\rr);
\draw [line width=0.2mm] (0,8*\rr) -- (-1,8*\rr) -- (-1.5,7*\rr) -- (-1,6*\rr);
\draw [line width=0.2mm] (0,10*\rr) -- (-1,10*\rr) -- (-1.5,9*\rr) -- (-1,8*\rr);
\draw [line width=0.2mm] (0,12*\rr) -- (-1,12*\rr) -- (-1.5,11*\rr) -- (-1,10*\rr);
\draw [line width=0.2mm] (0,14*\rr) -- (-1,14*\rr) -- (-1.5,13*\rr) -- (-1,12*\rr);
\draw [line width=0.2mm] (0,16*\rr) -- (-1,16*\rr) -- (-1.5,15*\rr) -- (-1,14*\rr);
\draw [line width=0.2mm] (0,18*\rr) -- (-1,18*\rr) -- (-1.5,17*\rr) -- (-1,16*\rr);
\draw [line width=0.2mm] (0,20*\rr) -- (-1,20*\rr) -- (-1.5,19*\rr) -- (-1,18*\rr);
\draw [line width=0.2mm] (0,22*\rr) -- (-1,22*\rr) -- (-1.5,21*\rr) -- (-1,20*\rr);
\draw [line width=0.2mm] (0,24*\rr) -- (-1,24*\rr) -- (-1.5,23*\rr) -- (-1,22*\rr);
\draw [line width=0.2mm] (-1.5,25*\rr) -- (-1,24*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,23*\rr) -- (1.5,23*\rr) 
-- (2,22*\rr) -- (1.5,21*\rr);
\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,23*\rr) -- (1.5,23*\rr) 
-- (2,24*\rr) -- (1.5,23*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (2,22*\rr) -- (3,22*\rr) -- (3.5,21*\rr) -- (3,20*\rr);
\draw [line width=0.2mm] (2,24*\rr) -- (3,24*\rr) -- (3.5,23*\rr) -- (3,22*\rr);

\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (15.5,-1*\rr)--(23,10*\rr)--(11,12*\rr)--(15.5,-1*\rr);
\draw [line width=0.8mm]  (23,10*\rr)--(18.5,23*\rr)--(11,12*\rr);
\draw [line width=0.8mm]  (15.5,-1*\rr)--(3.5,1*\rr)--(11,12*\rr);
\draw [line width=0.8mm]  (3.5,1*\rr)--(-1,14*\rr)--(11,12*\rr); %\draw [line width=0.8mm] 

\foreach \pos in {(18,20*\rr),(18.5,19*\rr),(17,18*\rr),(18,18*\rr),(16.5,17*\rr),(18.5,17*\rr),(17,16*\rr),(18,16*\rr),(15.5,15*\rr),(16.5,15*\rr),(18.5,15*\rr),(19.5,15*\rr),(14,14*\rr),(15,14*\rr),(17,14*\rr),(18,14*\rr),(20,14*\rr),(13.5,13*\rr),(15.5,13*\rr),(16.5,13*\rr), (18.5,13*\rr),(19.5,13*\rr),(20,12*\rr),(21,12*\rr)} %
\shade[shading=ball, ball color=orange] \pos circle (.45); %Single-particle insertions in triangle OAB repelling 3 vertices O,A,B
\foreach \pos in {(18,22*\rr),(18.5,21*\rr),(12.5,13*\rr),(12,12*\rr),(21.5,11*\rr),(22.5,11*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.55); %Single-particle insertions in triangle OAB repelling 3 vertices O,A,B
\foreach \pos in {(18,22*\rr),(18.5,21*\rr),(12.5,13*\rr),(12,12*\rr),(21.5,11*\rr),(22.5,11*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.25); %Single-particle insertions in triangle OAB repelling 3 vertices O,A,B

\foreach \pos in {(14,10*\rr),(13.5,9*\rr),(15.5,9*\rr),(16.5,9*\rr),(18.5,9*\rr),(19.5,9*\rr),(14,8*\rr),(15,8*\rr),(17,8*\rr),(18,8*\rr),(20,8*\rr),(15.5,7*\rr), (16.5,7*\rr),(18.5,7*\rr),(15,6*\rr),(17,6*\rr),(18,6*\rr),(15.5,5*\rr),(16.5,5*\rr),(17,4*\rr),(16.5,3*\rr),(15.5,3*\rr)}  \shade[shading=ball, ball color=orange] \pos circle (.45); %Single-particle insertions in triangle OBC repelling 3 vertices O,B,C
\foreach \pos in {(12.5,11*\rr),(15,10*\rr),(21.5,9*\rr),(15.5,1*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.55); %Single-particle insertions in triangle OBC repelling 3 vertices O,B,C
\foreach \pos in {(12.5,11*\rr),(15,10*\rr),(21.5,9*\rr),(15.5,1*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.25); %Single-particle insertions in triangle OBC repelling 3 vertices O,B,C

\foreach \pos in {(10.5,9*\rr),(11,8*\rr),(10.5,7*\rr),(9.5,7*\rr),(9,6*\rr),(11,6*\rr),(9.5,5*\rr),(10.5,5*\rr),(8,4*\rr),(9,4*\rr),(11,4*\rr),(12,4*\rr),(12.5,3*\rr),(10.5,3*\rr),(9.5,3*\rr),(7.5,3*\rr),(6.5,3*\rr),(12,2*\rr),(11,2*\rr),(9,2*\rr),(8,2*\rr), (6,2*\rr), (12.5,1*\rr),(13.5,1*\rr)} 
\shade[shading=ball, ball color=orange] \pos circle (.45); % Single-particle insertions in triangle OCD repelling 3 vertices O,C,D
\foreach \pos in {(10.5,11*\rr),(11,10*\rr),(5,2*\rr),(4.5,1*\rr),(14,0*\rr),(15,0*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.55); % Single-particle insertions in triangle OCD repelling 3 vertices O,C,D
\foreach \pos in {(10.5,11*\rr),(11,10*\rr),(5,2*\rr),(4.5,1*\rr),(14,0*\rr),(15,0*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.25); % Single-particle insertions in triangle OCD repelling 3 vertices O,C,D

\foreach \pos in {(2,12*\rr),(1.5,11*\rr),(3.5,11*\rr),(4.5,11*\rr),(6.5,11*\rr),(7.5,11*\rr),(2,10*\rr),(3,10*\rr),(5,10*\rr),(6,10*\rr),(8,10*\rr),(3.5,9*\rr),(4.5,9*\rr),(6.5,9*\rr),(3,8*\rr),(5,8*\rr),(6,8*\rr),(3.5,7*\rr),(4.5,7*\rr),(5,6*\rr),(3.5,5*\rr),(4.5,5*\rr)} 
\shade[shading=ball, ball color=orange] \pos circle (.45);% Single-particle insertions in triangle ODE repelling 3 vertices O,D,E
\foreach \pos in {(0.5,13*\rr),(3,12*\rr),(9.5,11*\rr),(3.5,3*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.55);% Single-particle insertions in triangle ODE repelling 3 vertices O,D,E
\foreach \pos in {(0.5,13*\rr),(3,12*\rr),(9.5,11*\rr),(3.5,3*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.25);% Single-particle insertions in triangle ODE repelling 3 vertices O,D,E

\foreach \pos in {(-1,14*\rr),(11,12*\rr), (18.5,23*\rr), (23,10*\rr),(15.5,-1*\rr), (3.5,1*\rr) }
\shade[shading=ball, ball color=black] \pos circle (.55);

\draw (10.5,14.5*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (17,24*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (24,12*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (17.5,-1.5*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (1.5,0.5*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (0,16*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};

%\draw (10,-2.5*\rr) node   {\large{\bf (a)}};
\end{tikzpicture}\quad (b)\begin{tikzpicture}[scale=0.17]
\clip (-2.2,-12.5*\rr) rectangle (31,24*\rr);

\draw [line width=0.2mm]  (-1.5,-1*\rr)--(-1,-2*\rr)--(0,-2*\rr)
--(0.5,-1*\rr)--(1.5,-1*\rr)--(2,-2*\rr)--(3,-2*\rr)--(3.5,-1*\rr)--(4.5,-1*\rr)
--(5,-2*\rr)--(6,-2*\rr)--(6.5,-1*\rr)--(7.5,-1*\rr)--(8,-2*\rr)--(9,-2*\rr)
--(9.5,-1*\rr)--(10.5,-1*\rr)--(11,-2*\rr)--(12,-2*\rr)--(12.5,-1*\rr)--(13.5,-1*\rr)
--(14,-2*\rr)--(15,-2*\rr)--(15.5,-1*\rr)--(16.5,-1*\rr)--(17,-2*\rr)--(18,-2*\rr)
--(18.5,-1*\rr)--(19.5,-1*\rr)--(20,-2*\rr)--(21,-2*\rr)--(21.5,-1*\rr)
--(22.5,-1*\rr)--(23,-2*\rr)--(24,-2*\rr)--(24.5,-1*\rr);

\draw [line width=0.2mm]  (0,0)--(-1,0*\rr) -- (-1.5,-1*\rr);
\draw [line width=0.2mm] (0,2*\rr) -- (-1,2*\rr) -- (-1.5,1*\rr)--(-1,0*\rr);
\draw [line width=0.2mm] (0,4*\rr) -- (-1,4*\rr) -- (-1.5,3*\rr) -- (-1,2*\rr);
\draw [line width=0.2mm] (0,6*\rr) -- (-1,6*\rr) -- (-1.5,5*\rr) -- (-1,4*\rr);
\draw [line width=0.2mm] (0,8*\rr) -- (-1,8*\rr) -- (-1.5,7*\rr) -- (-1,6*\rr);
\draw [line width=0.2mm] (0,10*\rr) -- (-1,10*\rr) -- (-1.5,9*\rr) -- (-1,8*\rr);
\draw [line width=0.2mm] (0,12*\rr) -- (-1,12*\rr) -- (-1.5,11*\rr) -- (-1,10*\rr);
\draw [line width=0.2mm] (0,14*\rr) -- (-1,14*\rr) -- (-1.5,13*\rr) -- (-1,12*\rr);
\draw [line width=0.2mm] (0,16*\rr) -- (-1,16*\rr) -- (-1.5,15*\rr) -- (-1,14*\rr);
\draw [line width=0.2mm] (0,18*\rr) -- (-1,18*\rr) -- (-1.5,17*\rr) -- (-1,16*\rr);
\draw [line width=0.2mm] (0,20*\rr) -- (-1,20*\rr) -- (-1.5,19*\rr) -- (-1,18*\rr);
\draw [line width=0.2mm] (0,22*\rr) -- (-1,22*\rr) -- (-1.5,21*\rr) -- (-1,20*\rr);
\draw [line width=0.2mm] (0,24*\rr) -- (-1,24*\rr) -- (-1.5,23*\rr) -- (-1,22*\rr);
\draw [line width=0.2mm] (-1.5,25*\rr) -- (-1,24*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,23*\rr) -- (1.5,23*\rr) 
-- (2,22*\rr) -- (1.5,21*\rr);
\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,23*\rr) -- (1.5,23*\rr) 
-- (2,24*\rr) -- (1.5,23*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (2,22*\rr) -- (3,22*\rr) -- (3.5,21*\rr) -- (3,20*\rr);
\draw [line width=0.2mm] (2,24*\rr) -- (3,24*\rr) -- (3.5,23*\rr) -- (3,22*\rr);

\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm] (-1.5,25*\rr)--(-1,26*\rr)
--(0,26*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,26*\rr)
--(3,26*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,26*\rr)--(6,26*\rr)--(6.5,25*\rr)--(7.5,25*\rr)
--(8,26*\rr)--(9,26*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,26*\rr)--(12,26*\rr)--(12.5,25*\rr)
--(13.5,25*\rr)--(14,26*\rr)--(15,26*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,26*\rr)
--(18,26*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,26*\rr)--(21,26*\rr)--(21.5,25*\rr)
--(22.5,25*\rr)--(23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);

\draw [line width=0.2mm] (0,28*\rr)--(-1,28*\rr)--(-1.5,27*\rr)--(-1,26*\rr)--(0,26*\rr)
--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)--(3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)
--(5,26*\rr)--(6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(9,26*\rr)
--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)
--(14,26*\rr)--(15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(18,26*\rr)
--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)
--(23,26*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);
\draw [line width=0.2mm] (-1.5,29*\rr)--(-1,28*\rr);

\draw [line width=0.2mm] (24.5,23*\rr)--(25.5,23*\rr)--(26,24*\rr)--(27,24*\rr)
--(27.5,23*\rr)--(27,22*\rr)--(26,22*\rr)--(25.5,23*\rr); 
\draw [line width=0.2mm] (24.5,21*\rr)--(25.5,21*\rr)--(26,22*\rr);
\draw [line width=0.2mm] (27,22*\rr)--(27.5,21*\rr)--(27,20*\rr)--(26,20*\rr)
--(25.5,21*\rr);
\draw [line width=0.2mm] (24.5,19*\rr)--(25.5,19*\rr)--(26,20*\rr);
\draw [line width=0.2mm] (27,20*\rr)--(27.5,19*\rr)--(27,18*\rr)--(26,18*\rr)
--(25.5,19*\rr);
\draw [line width=0.2mm] (24.5,17*\rr)--(25.5,17*\rr)--(26,18*\rr);
\draw [line width=0.2mm] (27,18*\rr)--(27.5,17*\rr)--(27,16*\rr)--(26,16*\rr)
--(25.5,17*\rr);
\draw [line width=0.2mm] (24.5,15*\rr)--(25.5,15*\rr)--(26,16*\rr);
\draw [line width=0.2mm] (27,16*\rr)--(27.5,15*\rr)--(27,14*\rr)--(26,14*\rr)
--(25.5,15*\rr);
\draw [line width=0.2mm] (24.5,13*\rr)--(25.5,13*\rr)--(26,14*\rr);
\draw [line width=0.2mm] (27,14*\rr)--(27.5,13*\rr)--(27,12*\rr)--(26,12*\rr)
--(25.5,13*\rr);
\draw [line width=0.2mm] (24.5,11*\rr)--(25.5,11*\rr)--(26,12*\rr);
\draw [line width=0.2mm] (27,12*\rr)--(27.5,11*\rr)--(27,10*\rr)--(26,10*\rr)
--(25.5,11*\rr);
\draw [line width=0.2mm] (24.5,9*\rr)--(25.5,9*\rr)--(26,10*\rr);
\draw [line width=0.2mm] (27,10*\rr)--(27.5,9*\rr)--(27,8*\rr)--(26,8*\rr)
--(25.5,9*\rr);
\draw [line width=0.2mm] (24.5,7*\rr)--(25.5,7*\rr)--(26,8*\rr);
\draw [line width=0.2mm] (27,8*\rr)--(27.5,7*\rr)--(27,6*\rr)--(26,6*\rr)
--(25.5,7*\rr);
\draw [line width=0.2mm] (24.5,5*\rr)--(25.5,5*\rr)--(26,6*\rr);
\draw [line width=0.2mm] (27,6*\rr)--(27.5,5*\rr)--(27,4*\rr)--(26,4*\rr)
--(25.5,5*\rr);
\draw [line width=0.2mm] (24.5,3*\rr)--(25.5,3*\rr)--(26,4*\rr);
\draw [line width=0.2mm] (27,4*\rr)--(27.5,3*\rr)--(27,2*\rr)--(26,2*\rr)
--(25.5,3*\rr);
\draw [line width=0.2mm] (24.5,1*\rr)--(25.5,1*\rr)--(26,2*\rr);
\draw [line width=0.2mm] (27,2*\rr)--(27.5,1*\rr)--(27,0*\rr)--(26,0*\rr)
--(25.5,1*\rr);
\draw [line width=0.2mm] (24.5,1*\rr)--(25.5,1*\rr)--(26,2*\rr);
\draw [line width=0.2mm] (27,2*\rr)--(27.5,1*\rr)--(27,0*\rr)--(26,0*\rr)
--(25.5,1*\rr);
\draw [line width=0.2mm] (24.5,-1*\rr)--(25.5,-1*\rr)--(26,0*\rr);
\draw [line width=0.2mm] (27,0*\rr)--(27.5,-1*\rr)--(27,-2*\rr)--(26,-2*\rr)
--(25.5,-1*\rr);

\draw [line width=0.2mm,color=red] (27.5,23*\rr)--(28.5,23*\rr)--(29,22*\rr)
--(28.5,21*\rr)--(27.5,21*\rr);

\draw [line width=0.2mm] (2,-2*\rr)--(1.5,-3*\rr)--(0.5,-3*\rr)
-- (0,-2*\rr);
\draw [line width=0.2mm] (5,-2*\rr)--(4.5,-3*\rr)--(3.5,-3*\rr)
-- (3,-2*\rr);
\draw [line width=0.2mm] (8,-2*\rr)--(7.5,-3*\rr)--(6.5,-3*\rr)
-- (6,-2*\rr);
\draw [line width=0.2mm] (11,-2*\rr)--(10.5,-3*\rr)--(9.5,-3*\rr)
-- (9,-2*\rr);
\draw [line width=0.2mm] (14,-2*\rr)--(13.5,-3*\rr)--(12.5,-3*\rr)
-- (12,-2*\rr);
\draw [line width=0.2mm] (17,-2*\rr)--(16.5,-3*\rr)--(15.5,-3*\rr)
-- (15,-2*\rr);
\draw [line width=0.2mm] (20,-2*\rr)--(19.5,-3*\rr)--(18.5,-3*\rr)
-- (18,-2*\rr);
\draw [line width=0.2mm] (23,-2*\rr)--(22.5,-3*\rr)--(21.5,-3*\rr)
-- (21,-2*\rr);
\draw [line width=0.2mm] (26,-2*\rr)--(25.5,-3*\rr)--(24.5,-3*\rr)
-- (24,-2*\rr);

\draw [line width=0.2mm] (0,-2*\rr)--(0.5,-3*\rr)--(0,-4*\rr)--(-1,-4*\rr)
--(-1.5,-3*\rr)--(-1,-2*\rr);
\draw [line width=0.2mm] (3,-2*\rr)--(3.5,-3*\rr)--(3,-4*\rr)--(2,-4*\rr)
--(1.5,-3*\rr);
\draw [line width=0.2mm] (6,-2*\rr)--(6.5,-3*\rr)--(6,-4*\rr)--(5,-4*\rr)
--(4.5,-3*\rr);
\draw [line width=0.2mm] (9,-2*\rr)--(9.5,-3*\rr)--(9,-4*\rr)--(8,-4*\rr)
--(7.5,-3*\rr);
\draw [line width=0.2mm] (12,-2*\rr)--(12.5,-3*\rr)--(12,-4*\rr)--(11,-4*\rr)
--(10.5,-3*\rr);
\draw [line width=0.2mm] (15,-2*\rr)--(15.5,-3*\rr)--(15,-4*\rr)--(14,-4*\rr)
--(13.5,-3*\rr);
\draw [line width=0.2mm] (18,-2*\rr)--(18.5,-3*\rr)--(18,-4*\rr)--(17,-4*\rr)
--(16.5,-3*\rr);
\draw [line width=0.2mm] (21,-2*\rr)--(21.5,-3*\rr)--(21,-4*\rr)--(20,-4*\rr)
--(19.5,-3*\rr);
\draw [line width=0.2mm] (24,-2*\rr)--(24.5,-3*\rr)--(24,-4*\rr)--(23,-4*\rr)
--(22.5,-3*\rr);
\draw [line width=0.2mm] (27,-2*\rr)--(27.5,-3*\rr)--(27,-4*\rr)--(26,-4*\rr)
--(25.5,-3*\rr);

\draw [line width=0.2mm] (0,-4*\rr)--(0.5,-5*\rr)--(0,-6*\rr)
--(-1,-6*\rr)--(-1.5,-5*\rr)--(-1,-4*\rr);
\draw [line width=0.2mm] (0.5,-5*\rr)--(1.5,-5*\rr)--(2,-4*\rr);
\draw [line width=0.2mm] (1.5,-5*\rr)--(2,-6*\rr)--(3,-6*\rr)
--(3.5,-5*\rr)--(3,-4*\rr);
\draw [line width=0.2mm] (3.5,-5*\rr)--(4.5,-5*\rr)--(5,-4*\rr);
\draw [line width=0.2mm] (4.5,-5*\rr)--(5,-6*\rr)--(6,-6*\rr)
--(6.5,-5*\rr)--(6,-4*\rr);
\draw [line width=0.2mm] (6.5,-5*\rr)--(7.5,-5*\rr)--(8,-4*\rr);
\draw [line width=0.2mm] (7.5,-5*\rr)--(8,-6*\rr)--(9,-6*\rr)
--(9.5,-5*\rr)--(9,-4*\rr);
\draw [line width=0.2mm] (9.5,-5*\rr)--(10.5,-5*\rr)--(11,-4*\rr);
\draw [line width=0.2mm] (10.5,-5*\rr)--(11,-6*\rr)--(12,-6*\rr)
--(12.5,-5*\rr)--(12,-4*\rr);
\draw [line width=0.2mm] (12.5,-5*\rr)--(13.5,-5*\rr)--(14,-4*\rr);
\draw [line width=0.2mm] (13.5,-5*\rr)--(14,-6*\rr)--(15,-6*\rr)
--(15.5,-5*\rr)--(15,-4*\rr);
\draw [line width=0.2mm] (15.5,-5*\rr)--(16.5,-5*\rr)--(17,-4*\rr);
\draw [line width=0.2mm] (16.5,-5*\rr)--(17,-6*\rr)--(18,-6*\rr)
--(18.5,-5*\rr)--(18,-4*\rr);
\draw [line width=0.2mm] (18.5,-5*\rr)--(19.5,-5*\rr)--(20,-4*\rr);
\draw [line width=0.2mm] (19.5,-5*\rr)--(20,-6*\rr)--(21,-6*\rr)
--(21.5,-5*\rr)--(21,-4*\rr);
\draw [line width=0.2mm] (21.5,-5*\rr)--(22.5,-5*\rr)--(23,-4*\rr);
\draw [line width=0.2mm] (22.5,-5*\rr)--(23,-6*\rr)--(24,-6*\rr)
--(24.5,-5*\rr)--(24,-4*\rr);
\draw [line width=0.2mm] (24.5,-5*\rr)--(25.5,-5*\rr)--(26,-4*\rr);
\draw [line width=0.2mm] (25.5,-5*\rr)--(26,-6*\rr)--(27,-6*\rr)
--(27.5,-5*\rr)--(27,-4*\rr);

\draw [line width=0.2mm] (-1,-6*\rr)--(-1.5,-7*\rr)--(-1,-8*\rr)
(0,-8*\rr)--(0.5,-7*\rr)--(0,-6*\rr);
\draw [line width=0.2mm] (0.5,-7*\rr)--(1.5,-7*\rr)--(2,-6*\rr);
\draw [line width=0.2mm] (1.5,-7*\rr)--(2,-8*\rr)
(3,-8*\rr)--(3.5,-7*\rr)--(3,-6*\rr);
\draw [line width=0.2mm] (3.5,-7*\rr)--(4.5,-7*\rr)--(5,-6*\rr);
\draw [line width=0.2mm] (4.5,-7*\rr)--(5,-8*\rr)
(6,-8*\rr)--(6.5,-7*\rr)--(6,-6*\rr);
\draw [line width=0.2mm] (6.5,-7*\rr)--(7.5,-7*\rr)--(8,-6*\rr);
\draw [line width=0.2mm] (7.5,-7*\rr)--(8,-8*\rr)
(9,-8*\rr)--(9.5,-7*\rr)--(9,-6*\rr);
\draw [line width=0.2mm] (9.5,-7*\rr)--(10.5,-7*\rr)--(11,-6*\rr);
\draw [line width=0.2mm] (10.5,-7*\rr)--(11,-8*\rr)
(12,-8*\rr)--(12.5,-7*\rr)--(12,-6*\rr);
\draw [line width=0.2mm] (12.5,-7*\rr)--(13.5,-7*\rr)--(14,-6*\rr);
\draw [line width=0.2mm] (13.5,-7*\rr)--(14,-8*\rr)
(15,-8*\rr)--(15.5,-7*\rr)--(15,-6*\rr);
\draw [line width=0.2mm] (15.5,-7*\rr)--(16.5,-7*\rr)--(17,-6*\rr);
\draw [line width=0.2mm] (16.5,-7*\rr)--(17,-8*\rr)
(18,-8*\rr)--(18.5,-7*\rr)--(18,-6*\rr);
\draw [line width=0.2mm] (18.5,-7*\rr)--(19.5,-7*\rr)--(20,-6*\rr);
\draw [line width=0.2mm] (19.5,-7*\rr)--(20,-8*\rr)
(21,-8*\rr)--(21.5,-7*\rr)--(21,-6*\rr);
\draw [line width=0.2mm] (18.5,-7*\rr)--(19.5,-7*\rr)--(20,-6*\rr);
\draw [line width=0.2mm] (19.5,-7*\rr)--(20,-8*\rr)
(21,-8*\rr)--(21.5,-7*\rr)--(21,-6*\rr);
\draw [line width=0.2mm] (21.5,-7*\rr)--(22.5,-7*\rr)--(23,-6*\rr);
\draw [line width=0.2mm] (22.5,-7*\rr)--(23,-8*\rr)
(24,-8*\rr)--(24.5,-7*\rr)--(24,-6*\rr);
\draw [line width=0.2mm] (24.5,-7*\rr)--(25.5,-7*\rr)--(26,-6*\rr);
\draw [line width=0.2mm] (25.5,-7*\rr)--(26,-8*\rr)
(27,-8*\rr)--(27.5,-7*\rr)--(27,-6*\rr);

\draw [line width=0.2mm] (-1,-8*\rr)--(0,-8*\rr)--(0.5,-9*\rr)--(0,-10*\rr)
--(-1,-10*\rr)--(-1.5,-9*\rr)--(-1,-8*\rr);
\draw [line width=0.2mm] (0.5,-9*\rr)--(1.5,-9*\rr)--(2,-8*\rr)--(3,-8*\rr)
--(3.5,-9*\rr)--(3,-10*\rr)--(2,-10*\rr)--(1.5,-9*\rr);
\draw [line width=0.2mm] (3.5,-9*\rr)--(4.5,-9*\rr)--(5,-8*\rr)--(6,-8*\rr)
--(6.5,-9*\rr)--(6,-10*\rr)--(5,-10*\rr)--(4.5,-9*\rr);
\draw [line width=0.2mm] (6.5,-9*\rr)--(7.5,-9*\rr)--(8,-8*\rr)--(9,-8*\rr)
--(9.5,-9*\rr)--(9,-10*\rr)--(8,-10*\rr)--(7.5,-9*\rr);
\draw [line width=0.2mm] (9.5,-9*\rr)--(10.5,-9*\rr)--(11,-8*\rr)--(12,-8*\rr)
--(12.5,-9*\rr)--(12,-10*\rr)--(11,-10*\rr)--(10.5,-9*\rr);
\draw [line width=0.2mm] (12.5,-9*\rr)--(13.5,-9*\rr)--(14,-8*\rr)--(15,-8*\rr)
--(15.5,-9*\rr)--(15,-10*\rr)--(14,-10*\rr)--(13.5,-9*\rr);
\draw [line width=0.2mm] (15.5,-9*\rr)--(16.5,-9*\rr)--(17,-8*\rr)--(18,-8*\rr)
--(18.5,-9*\rr)--(18,-10*\rr)--(17,-10*\rr)--(16.5,-9*\rr);
\draw [line width=0.2mm] (18.5,-9*\rr)--(19.5,-9*\rr)--(20,-8*\rr)--(21,-8*\rr)
--(21.5,-9*\rr)--(21,-10*\rr)--(20,-10*\rr)--(19.5,-9*\rr);
\draw [line width=0.2mm] (21.5,-9*\rr)--(22.5,-9*\rr)--(23,-8*\rr)--(24,-8*\rr)
--(24.5,-9*\rr)--(24,-10*\rr)--(23,-10*\rr)--(22.5,-9*\rr);
\draw [line width=0.2mm] (24.5,-9*\rr)--(25.5,-9*\rr)--(26,-8*\rr)--(27,-8*\rr)
--(27.5,-9*\rr)--(27,-10*\rr)--(26,-10*\rr)--(25.5,-9*\rr);

\draw [line width=0.2mm] (0,-10*\rr)--(0.5,-11*\rr)--(1.5,-11*\rr)--(2,-10*\rr);
\draw [line width=0.2mm] (3,-10*\rr)--(3.5,-11*\rr)--(4.5,-11*\rr)--(5,-10*\rr);
\draw [line width=0.2mm] (6,-10*\rr)--(6.5,-11*\rr)--(7.5,-11*\rr)--(8,-10*\rr);
\draw [line width=0.2mm] (9,-10*\rr)--(9.5,-11*\rr)--(10.5,-11*\rr)--(11,-10*\rr);
\draw [line width=0.2mm] (12,-10*\rr)--(12.5,-11*\rr)--(13.5,-11*\rr)--(14,-10*\rr);
\draw [line width=0.2mm] (15,-10*\rr)--(15.5,-11*\rr)--(16.5,-11*\rr)--(17,-10*\rr);
\draw [line width=0.2mm] (18,-10*\rr)--(18.5,-11*\rr)--(19.5,-11*\rr)--(20,-10*\rr);
\draw [line width=0.2mm] (21,-10*\rr)--(21.5,-11*\rr)--(22.5,-11*\rr)--(23,-10*\rr);
\draw [line width=0.2mm] (24,-10*\rr)--(24.5,-11*\rr)--(25.5,-11*\rr)--(26,-10*\rr);

\draw [line width=0.2mm] (-1,-10*\rr)--(-1.5,-11*\rr)--(-1,-12*\rr)--(0,-12*\rr)--(0.5,-11*\rr);
\draw [line width=0.2mm] (1.5,-11*\rr)--(2,-12*\rr)--(3,-12*\rr)--(3.5,-11*\rr);
\draw [line width=0.2mm] (4.5,-11*\rr)--(5,-12*\rr)--(6,-12*\rr)--(6.5,-11*\rr);
\draw [line width=0.2mm] (7.5,-11*\rr)--(8,-12*\rr)--(9,-12*\rr)--(9.5,-11*\rr);
\draw [line width=0.2mm] (10.5,-11*\rr)--(11,-12*\rr)--(12,-12*\rr)--(12.5,-11*\rr);
\draw [line width=0.2mm] (13.5,-11*\rr)--(14,-12*\rr)--(15,-12*\rr)--(15.5,-11*\rr);
\draw [line width=0.2mm] (16.5,-11*\rr)--(17,-12*\rr)--(18,-12*\rr)--(18.5,-11*\rr);
\draw [line width=0.2mm] (19.5,-11*\rr)--(20,-12*\rr)--(21,-12*\rr)--(21.5,-11*\rr);
\draw [line width=0.2mm] (22.5,-11*\rr)--(23,-12*\rr)--(24,-12*\rr)--(24.5,-11*\rr);
\draw [line width=0.2mm] (25.5,-11*\rr)--(26,-12*\rr)--(27,-12*\rr)--(27.5,-11*\rr);

%\draw [line width=0.2mm] (1.5,-9*\rr)--(2.5,-9*\rr)--(3,-10*\rr)--(3.5,-11*\rr);

\draw [line width=0.8mm] (15.5,-1*\rr)--(23,10*\rr)--(11,12*\rr)--(15.5,-1*\rr);
\draw [line width=0.8mm] (23,10*\rr)--(18.5,23*\rr)--(11,12*\rr);
\draw [line width=0.8mm] (15.5,-1*\rr)--(3.5,1*\rr)--(11,12*\rr);
\draw [line width=0.8mm] (3.5,1*\rr)--(-1,14*\rr)--(11,12*\rr);
\draw [line width=0.8mm] (23,10*\rr)--(27.5,-3*\rr)--(15.5,-1*\rr);
\draw [line width=0.8mm] (3.5,1*\rr)--(8,-12*\rr)--(15.5,-1*\rr);

\foreach \pos in {(-1,14*\rr),(11,12*\rr),(18.5,23*\rr),(23,10*\rr),(15.5,-1*\rr), (3.5,1*\rr),
(27.5,-3*\rr),(8,-12*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.55);

\draw (9.5,15*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (21,22*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (25,10.5*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (16,-3.5*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (1.5,0.5*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (-1,16.5*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};
\draw (26.5,-5.5*\rr) node   {\Large {${\mbox{\boldmath$F$}}$}};
\draw (4.7,-10*\rr) node   {\Large {${\mbox{\boldmath$G$}}$}};

\draw [line width=0.6mm, color=red] (6.5,3*\rr)--(19.5,9*\rr);
\foreach \pos in {(19.5,9*\rr),(6.5,3*\rr)} % A 2-particle insertion repelling rhombus OBCD
\shade[shading=ball, ball color=red] \pos circle (.6);

\draw [line width=0.6mm, color=blue] (0.5,13*\rr)--(11,6*\rr)--(8,-10*\rr);
\foreach \pos in {(0.5,13*\rr),(8,-10*\rr),(11,6*\rr)} % A (unique) 3-particle insertion repelling trapezoid OEFAB
\shade[shading=ball, ball color=blue] \pos circle (.6);

\draw [line width=0.6mm, color=green] (4.5,1*\rr)--(15,8*\rr);
\draw [line width=0.6mm, color=green] (18,22*\rr)--(15,8*\rr)--(27,-2*\rr);
\foreach \pos in {(4.5,1*\rr),(18,22*\rr),(27,-2*\rr),(15,8*\rr)} % 
\shade[shading=ball, ball color=green] \pos circle (.6);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.27] %\label{D2=67Triangle75OneParticleExcitationsWeight2}
\clip (-0.9, -3.5*\rr) rectangle (23, 20*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (3,0)--(3,10*\rr)--(10.5,5*\rr)--(3,0);
\draw [line width=0.8mm]  (3,10*\rr)--(10.5,15*\rr)--(10.5,5*\rr);
\draw [line width=0.8mm]  (10.5,15*\rr)--(18,10*\rr)--(10.5,5*\rr);
\draw [line width=0.8mm]  (18,10*\rr)--(18,0)--(10.5,5*\rr);

\foreach \pos in {(3.5,9*\rr),(5,8*\rr),(3.5,7*\rr),(4.5,7*\rr),(5,6*\rr),(6,6*\rr),
(8,6*\rr),(4.5,5*\rr),(6.5,5*\rr),(7.5,5*\rr),(9.5,5*\rr),(5,4*\rr), 
(6,4*\rr),(8,4*\rr),(3.5,3*\rr),(4.5,3*\rr),(5,2*\rr),(3.5,1*\rr)}  % Single-particle insertions in triangle OAB
\shade[shading=ball, ball color=gray] \pos circle (.35); %18 balls in total

\foreach \pos in {(9.5,13*\rr),(8,12*\rr),(9,12*\rr),(6.5,11*\rr),(7.5,11*\rr),(9.5,11*\rr),
(5,10*\rr),(6,10*\rr),(8,10*\rr),(9,10*\rr),(6.5,9*\rr),(7.5,9*\rr),
(9.5,9*\rr),(8,8*\rr),(9,8*\rr),(9.5,7*\rr)} % Single-particle insertions in triangle OBC
\shade[shading=ball, ball color=gray] \pos circle (.35);  %16 balls in total

\foreach \pos in {(11,14*\rr),(12.5,13*\rr),(11,12*\rr),(12,12*\rr),(12.5,11*\rr),(13.5,11*\rr),
(15.5,11*\rr), (12,10*\rr),(14,10*\rr),(15,10*\rr),(17,10*\rr),(12.5,9*\rr),(13.5,9*\rr),(15.5,9*\rr),
(11,8*\rr),(12,8*\rr),(12.5,7*\rr),(11,6*\rr)} % Single-particle insertions in triangle OCD
\shade[shading=ball, ball color=gray] \pos circle (.35); %18 balls in total

\foreach \pos in {(17,8*\rr),(15.5,7*\rr),(16.5,7*\rr),(14,6*\rr),(15,6*\rr),(17,6*\rr),
(12.5,5*\rr),(13.5,5*\rr),(15.5,5*\rr),(16.5,5*\rr),(14,4*\rr),(15,4*\rr),(17,4*\rr),
(15.5,3*\rr),(16.5,3*\rr),(17,2*\rr)}  %Single-particle insertions in triangle ODE
\shade[shading=ball, ball color=gray] \pos circle (.35); %16 balls in total

\draw (10.5,3.5*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (2,0*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (2,11*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (10.5,17*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (19,11*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (19,0*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};

\draw (10,-2.5*\rr) node   {\large{\bf (a)}};

\end{tikzpicture} \begin{tikzpicture}[scale=0.20] %\label{D2=67Triangle75M'ParticleExcitationsWeight2}
\clip (-0.9, -6*\rr) rectangle (23, 25*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (3,0)--(3,10*\rr)--(10.5,5*\rr)--(3,0);
\draw [line width=0.8mm]  (3,10*\rr)--(10.5,15*\rr)--(10.5,5*\rr);
\draw [line width=0.8mm]  (10.5,15*\rr)--(18,10*\rr)--(10.5,5*\rr);
\draw [line width=0.8mm]  (18,10*\rr)--(18,0)--(10.5,5*\rr);
\draw [line width=0.8mm]  (3,10*\rr)--(3,20*\rr)--(10.5,15*\rr);
\draw [line width=0.8mm]  (10.5,15*\rr)--(18,20*\rr)--(18,10*\rr);

\draw (10.5,3.5*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (1.5,0*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (1.5,11*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (10.5,17*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (19.2,11*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (19,0*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};
\draw (2,21*\rr) node   {\Large {${\mbox{\boldmath$F$}}$}};
\draw (19,21*\rr) node   {\Large {${\mbox{\boldmath$G$}}$}};

\draw [line width=0.6mm, color=orange]  (5,2*\rr)--(7.5,11*\rr);
\draw [line width=0.6mm, color=orange]  (5,2*\rr)--(9.5,13*\rr); % A two-particle admissible insertion repelling 4 vertices O,A,B,C
\foreach \pos in {(5,2*\rr),(9.5,13*\rr),(7.5,11*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.5);

\draw [line width=0.6mm, color=blue]  (3.5,17*\rr)--(9,10*\rr)--(3.5,3*\rr); 
\draw [line width=0.6mm, color=blue]  (17,18*\rr)--(12,10*\rr)--(17,2*\rr); % A three-particle admissible insertion repelling 5 vertices O,B,C,D,E
\foreach \pos in {(12,10*\rr),(17,18*\rr),(17,2*\rr),(9,10*\rr),(3.5,17*\rr),(3.5,3*\rr)}
\shade[shading=ball, ball color=blue] \pos circle (.5);

\draw [line width=0.6mm, color=green]  (3.5,19*\rr)--(6,10*\rr);
\draw [line width=0.6mm, color=green]  (3.5,1*\rr)--(6,10*\rr)--(15.5,11*\rr); % Example of a 4-particle insertion repelling 6 vertices OABFCD
\foreach \pos in {(3.5,1*\rr),(6,10*\rr),(15.5,11*\rr),(3.5,19*\rr)}
\shade[shading=ball, ball color=green] \pos circle (.5);

\draw (10,-5*\rr) node   {\large{\bf (b)}};
\end{tikzpicture}
\end{center}%\vskip .5cm
\end{figure}}

\def\Fig15 %\label{D2=67=7^2+2^2+7x4Inclined}
{\begin{figure}\begin{center} 
\begin{tikzpicture}[scale=0.27]
\clip (-0.9, -3.5*\rr) rectangle (26, 24*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm]  (3,14*\rr)--(11,12*\rr)--(16.5,19*\rr)--(8,22*\rr)
--(3,14*\rr);
\draw [line width=0.8mm] (3,14*\rr)--(6,4*\rr);
\draw [line width=0.8mm] (8,22*\rr)--(11,12*\rr);
%\draw [line width=0.8mm] (11,12*\rr)--(14,2*\rr);
\draw [line width=0.8mm]  (16.5,19*\rr)--(19.5,9*\rr);
\draw [line width=0.8mm] (6,4*\rr)--(11,12*\rr)--(19.5,9*\rr);

\foreach \pos in {(4.5,13*\rr),(5,12*\rr),(6,12*\rr),(8,12*\rr),(9,12*\rr),(6.5,11*\rr),
(7.5,11*\rr),(9.5,11*\rr),(10.5,11*\rr),(6,10*\rr),(8,10*\rr),(9,10*\rr),
(6.5,9*\rr),(7.5,9*\rr),(6,8*\rr),(6.5,7*\rr),(6,6*\rr)} % Single-particle insertions in triangle OAB 
\shade[shading=ball, ball color=gray] \pos circle (.35); %17 in total

\foreach \pos in {(8,20*\rr),(7.5,19*\rr),(8,18*\rr),(6.5,17*\rr),(7.5,17*\rr),(5,16*\rr),
(6,16*\rr),(8,16*\rr),(3.5,15*\rr),(4.5,15*\rr),(6.5,15*\rr),(7.5,15*\rr),
(5,14*\rr),(6,14*\rr),(8,14*\rr),(9,14*\rr),(9.5,13*\rr)} % Single-particle insertions in triangle OBC
\shade[shading=ball, ball color=gray] \pos circle (.35); %17 in total

\foreach \pos in {(11,20*\rr),(10.5,19*\rr),(12.5,19*\rr),(13.5,19*\rr),(15.5,19*\rr),(11,18*\rr),
(12,18*\rr),(14,18*\rr),(15,18*\rr),(12.5,17*\rr),(13.5,17*\rr),(11,16*\rr),
(12,16*\rr),(12.5,15*\rr),(12,14*\rr)}%Single-particle insertions in triangle OCD
\shade[shading=ball, ball color=gray] \pos circle (.35); %15 in total

\foreach \pos in {(15.5,17*\rr),(15,16*\rr),(15.5,15*\rr),(16.5,15*\rr),(14,14*\rr),(15,14*\rr),
(12.5,13*\rr),(13.5,13*\rr),(15.5,13*\rr),(16.5,13*\rr),(12,12*\rr),(14,12*\rr),
(15,12*\rr),(17,12*\rr),(16.5,11*\rr)} %Single-particle insertions in triangle ODE
\shade[shading=ball, ball color=gray] \pos circle (.35); %15 in total

\draw (11.8,10.6*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (5.5,3*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (2,14*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (7.5,23*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (18,19.5*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (20,8*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};
%\draw (2,29*\rr) node   {\Large {${\mbox{\boldmath$F$}}$}};
%\draw (25,29*\rr) node   {\Large {${\mbox{\boldmath$G$}}$}};

\draw (10,-2.5*\rr) node   {\large{\bf (a)}};

\end{tikzpicture} \begin{tikzpicture}[scale=0.20]
\clip (-0.9, -6.5*\rr) rectangle (29, 35*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

%-------------------

\draw [line width=0.2mm] (24.5,29*\rr)--(25.5,29*\rr)--(26,28*\rr)--(25.5,27*\rr)
--(24.5,27*\rr); 
\draw [line width=0.2mm] (25.5,27*\rr)--(26,26*\rr)--(25.5,25*\rr)--(24.5,25*\rr);
\draw [line width=0.2mm] (25.5,25*\rr)--(26,24*\rr)--(25.5,23*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm] (25.5,23*\rr)--(26,22*\rr)--(25.5,21*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm] (25.5,21*\rr)--(26,20*\rr)--(25.5,19*\rr)--(24.5,19*\rr);
\draw [line width=0.2mm] (25.5,19*\rr)--(26,18*\rr)--(25.5,17*\rr)--(24.5,17*\rr);
\draw [line width=0.2mm] (25.5,17*\rr)--(26,16*\rr)--(25.5,15*\rr)--(24.5,15*\rr);
\draw [line width=0.2mm] (25.5,15*\rr)--(26,14*\rr)--(25.5,13*\rr)--(24.5,13*\rr);
\draw [line width=0.2mm] (25.5,13*\rr)--(26,12*\rr)--(25.5,11*\rr)--(24.5,11*\rr);
\draw [line width=0.2mm] (25.5,11*\rr)--(26,10*\rr)--(25.5,9*\rr)--(24.5,9*\rr);
\draw [line width=0.2mm] (25.5,9*\rr)--(26,8*\rr)--(25.5,7*\rr)--(24.5,7*\rr);
\draw [line width=0.2mm] (25.5,7*\rr)--(26,6*\rr)--(25.5,5*\rr)--(24.5,5*\rr);
\draw [line width=0.2mm] (25.5,5*\rr)--(26,4*\rr)--(25.5,3*\rr)--(24.5,3*\rr);
\draw [line width=0.2mm] (25.5,3*\rr)--(26,2*\rr)--(25.5,1*\rr)--(24.5,1*\rr);
\draw [line width=0.2mm] (25.5,1*\rr)--(26,0*\rr)--(25.5,-1*\rr)--(24.5,-1*\rr);

\draw [line width=0.2mm] (26,28*\rr)--(27,28*\rr)--(27.5,29*\rr);
\draw [line width=0.2mm] (27,28*\rr)--(27.5,27*\rr)--(27,26*\rr)--(26,26*\rr);
\draw [line width=0.2mm] (27,26*\rr)--(27.5,25*\rr)--(27,24*\rr)--(26,24*\rr);
\draw [line width=0.2mm] (27,24*\rr)--(27.5,23*\rr)--(27,22*\rr)--(26,22*\rr);
\draw [line width=0.2mm] (27,22*\rr)--(27.5,21*\rr)--(27,20*\rr)--(26,20*\rr);
\draw [line width=0.2mm] (27,20*\rr)--(27.5,19*\rr)--(27,18*\rr)--(26,18*\rr);
\draw [line width=0.2mm] (27,18*\rr)--(27.5,17*\rr)--(27,16*\rr)--(26,16*\rr);
\draw [line width=0.2mm] (27,16*\rr)--(27.5,15*\rr)--(27,14*\rr)--(26,14*\rr);
\draw [line width=0.2mm] (27,14*\rr)--(27.5,13*\rr)--(27,12*\rr)--(26,12*\rr);
\draw [line width=0.2mm] (27,12*\rr)--(27.5,11*\rr)--(27,10*\rr)--(26,10*\rr);
\draw [line width=0.2mm] (27,10*\rr)--(27.5,9*\rr)--(27,8*\rr)--(26,8*\rr);
\draw [line width=0.2mm] (27,8*\rr)--(27.5,7*\rr)--(27,6*\rr)--(26,6*\rr);
\draw [line width=0.2mm] (27,6*\rr)--(27.5,5*\rr)--(27,4*\rr)--(26,4*\rr);
\draw [line width=0.2mm] (27,4*\rr)--(27.5,3*\rr)--(27,2*\rr)--(26,2*\rr);
\draw [line width=0.2mm] (27,2*\rr)--(27.5,1*\rr)--(27,0*\rr)--(26,0*\rr);
\draw [line width=0.2mm] (27,0*\rr)--(27.5,-1*\rr);

\draw [line width=0.2mm] (27.5,29*\rr)--(28.5,29*\rr)--(29,28*\rr)--(28.5,27*\rr)
--(27.5,27*\rr);
\draw [line width=0.2mm] (28.5,27*\rr)--(29,26*\rr)--(28.5,25*\rr)--(27.5,25*\rr);
\draw [line width=0.2mm] (28.5,25*\rr)--(29,24*\rr)--(28.5,23*\rr)--(27.5,23*\rr);
\draw [line width=0.2mm] (28.5,23*\rr)--(29,22*\rr)--(28.5,21*\rr)--(27.5,21*\rr);
\draw [line width=0.2mm] (28.5,21*\rr)--(29,20*\rr)--(28.5,19*\rr)--(27.5,19*\rr);
\draw [line width=0.2mm] (28.5,19*\rr)--(29,18*\rr)--(28.5,17*\rr)--(27.5,17*\rr);
\draw [line width=0.2mm] (28.5,17*\rr)--(29,16*\rr)--(28.5,15*\rr)--(27.5,15*\rr);
\draw [line width=0.2mm] (28.5,15*\rr)--(29,14*\rr)--(28.5,13*\rr)--(27.5,13*\rr);
\draw [line width=0.2mm] (28.5,13*\rr)--(29,12*\rr)--(28.5,11*\rr)--(27.5,11*\rr);
\draw [line width=0.2mm] (28.5,11*\rr)--(29,10*\rr)--(28.5,9*\rr)--(27.5,9*\rr);
\draw [line width=0.2mm] (28.5,9*\rr)--(29,8*\rr)--(28.5,7*\rr)--(27.5,7*\rr);
\draw [line width=0.2mm] (28.5,7*\rr)--(29,6*\rr)--(28.5,5*\rr)--(27.5,5*\rr);
\draw [line width=0.2mm] (28.5,5*\rr)--(29,4*\rr)--(28.5,3*\rr)--(27.5,3*\rr);
\draw [line width=0.2mm] (28.5,3*\rr)--(29,2*\rr)--(28.5,1*\rr)--(27.5,1*\rr);
\draw [line width=0.2mm] (28.5,1*\rr)--(29,0*\rr)--(28.5,-1*\rr)--(27.5,-1*\rr);

%-------------------

\draw [line width=0.8mm]  (6,12*\rr)--(14,10*\rr)--(19.5,17*\rr)--(11,20*\rr)
--(6,12*\rr); %BODC
\draw [line width=0.8mm] (6,12*\rr)--(9,2*\rr); %BA
\draw [line width=0.8mm] (11,20*\rr)--(14,10*\rr);
\draw [line width=0.8mm]  (19.5,17*\rr)--(22.5,7*\rr);
\draw [line width=0.8mm] (9,2*\rr)--(14,10*\rr)--(22.5,7*\rr);

\draw [line width=0.8mm, dashed] (6,12*\rr)--(3,22*\rr)--(11,20*\rr); %BFC
\draw [line width=0.8mm, dashed] (11,20*\rr)--(16.5,27*\rr)--(19.5,17*\rr); %CGD
\draw [line width=0.8mm, dashed] (14,10*\rr)--(17,0*\rr)--(9,2*\rr); %OHA
\draw [line width=0.8mm, dashed] (17,0*\rr)--(22.5,7*\rr); %HE
\draw [line width=0.8mm, dashed] (9,2*\rr)--(0.5,5*\rr)--(6,12*\rr); %AJB
\draw [line width=0.8mm, dashed] (19.5,17*\rr)--(27,15*\rr)--(22.5,7*\rr); %DIE 

%%%%%%%%%%%%%%%%%%%%%%%%%%

%\foreach \pos in {(3.5,27*\rr)}
%\shade[shading=ball, ball color=gray] \pos circle (.4); % A single-particle insertions in triangle CBF

\draw (14,7.5*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (7.5,0*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (4,12*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (10.5,22*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};
\draw (21.3,18.5*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (23,5.5*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};
\draw (2,23*\rr) node   {\Large {${\mbox{\boldmath$F$}}$}};
\draw (18.3,28*\rr) node   {\Large {${\mbox{\boldmath$G$}}$}};
\draw (28,17*\rr) node   {\Large {${\mbox{\boldmath$I$}}$}};
\draw (19.2,0*\rr) node   {\Large {${\mbox{\boldmath$H$}}$}};
\draw (0.5,3*\rr) node   {\Large {${\mbox{\boldmath$J$}}$}};

\draw [line width=0.6mm, color=orange]  (20,10*\rr)--(14,18*\rr); % A two-particle admissible insertion repelling 4 vertices O,C,D,E
\foreach \pos in {(20,10*\rr),(14,18*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.5);
\draw [line width=0.6mm, color=orange]  (9,12*\rr)--(16.5,17*\rr); % A two-particle admissible insertion repelling 4 vertices O,B,C,D
\foreach \pos in {(9,12*\rr),(16.5,17*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.5);

\draw [line width=0.6mm, color=blue]  (4.5,21*\rr)--(11,14*\rr)--(9,4*\rr); % A three-particle admissible insertion repelling 5 vertices O,B,C,D,E
\foreach \pos in {(4.5,21*\rr),(11,14*\rr),(9,4*\rr)}
\shade[shading=ball, ball color=blue] \pos circle (.5);

%\draw [line width=0.6mm, color=green]  (3.5,27*\rr)--(8,14*\rr);
%\draw [line width=0.6mm, color=orange]  (19.5,9*\rr)--(14,16*\rr); % Example of a 4-particle insertion repelling 6 vertices OABFCD
%\foreach \pos in {(6.5,13*\rr),(19.5,9*\rr),(15.5,15*\rr),(15.5,25*\rr)}
%\shade[shading=ball, ball color=green] \pos circle (.5);

\draw (10,-4.5*\rr) node   {\large{\bf (b)}};
\end{tikzpicture}

\vskip .2cm
\end{center}%\vskip .5cm
%\caption{}

\vskip 1cm

\end{figure}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\FigureY26   %%\label{Fig25} \fgraa
{\begin{figure}[H]\label{Fig25}
\centering
\captionsetup{width=0.8\textwidth}  %, labelfont=bf}

(a)\;\begin{tikzpicture}[scale=0.35]
\clip (-0.9, -1.2) rectangle (8.5, 8.1);

\path [fill=lightgray, draw=black] (0, 0) -- (7,0) arc (300:240:7);

% arc (201.79:141.79:7) arc (81.79:21.79:7)

\path [fill=gray, draw=black] (0, 0) -- (3.5, 7*\rr) -- (7,0) -- (0,0);

% arc (321.79:261.79:7);

\draw [line width=1mm]
(-0.5, -\rr) -- (3.5, 7*\rr) -- (7.5, -\rr);
% (8,-8*\rr) -- (10, 8*\rr) -- (21, -2*\rr);

\draw[yscale=sqrt(3/4), xslant=0.5] (-4,-2) grid (8, 10);
\draw[yscale=sqrt(3/4), xslant=-0.5] (-1,-2) grid (13, 10);

\foreach \pos in {(0, 0), (7, 0)}
 \shade[shading=ball, ball color=black] \pos circle (.3);
\foreach \pos in {(3.5, 7*\rr)}
 \shade[shading=ball, ball color=black] \pos circle (.4);

\foreach \pos in {(3, 4*\rr)}
 \shade[shading=ball, ball color=white] \pos circle (.4);

\end{tikzpicture}\qquad (b)\;\begin{tikzpicture}[scale=0.35]
\clip (-0.9, -1.2) rectangle (8.5, 8.1);

\path [fill=lightgray, draw=black] (0, 0) -- (6.5, 3*\rr) arc (321.79:261.79:7);

\path [fill=gray, draw=black] (0,0) -- (1, 8*\rr) -- (6.5, 3*\rr) -- (0,0);

\draw [line width=1mm]
(-1,-8*\rr) -- (1, 8*\rr) -- (12, -2*\rr);

\draw[yscale=sqrt(3/4), xslant=0.5] (-4,-2) grid (8, 10);
\draw[yscale=sqrt(3/4), xslant=-0.5] (-1,-2) grid (13, 10);

\foreach \pos in {(0,0), (6.5, 3*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.3);
\foreach \pos in {(1, 8*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.4);

\foreach \pos in {(3.5, 1*\rr)}
\shade[shading=ball, ball color=white] \pos circle (.4);

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.23] %D^2=4
\clip (-0.9, -3.5*\rr) rectangle (26, 24*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.5mm]  (0,22*\rr)--(2,22*\rr)--(3,24*\rr)--(5,24*\rr);

\draw [line width=0.5mm]  (2,22*\rr)--(3,20*\rr);
\draw [line width=0.5mm]  (5,24*\rr)--(6,22*\rr);

\draw [line width=0.5mm]  (0,18*\rr)--(2,18*\rr)--(3,20*\rr)--(5,20*\rr)
--(6,22*\rr)--(8,22*\rr)--(9,24*\rr)--(11,24*\rr);

\draw [line width=0.5mm]  (2,18*\rr)--(3,16*\rr);
\draw [line width=0.5mm]  (5,20*\rr)--(6,18*\rr);
\draw [line width=0.5mm]  (8,22*\rr)--(9,20*\rr);
\draw [line width=0.5mm]  (11,24*\rr)--(12,22*\rr);

\draw [line width=0.5mm]  (0,14*\rr)--(2,14*\rr)--(3,16*\rr)--(5,16*\rr)
--(6,18*\rr)--(8,18*\rr)--(9,20*\rr)--(11,20*\rr)--(12,22*\rr)--(14,22*\rr)
--(15,24*\rr)--(17,24*\rr);

\draw [line width=0.5mm]  (2,14*\rr)--(3,12*\rr);
\draw [line width=0.5mm]  (5,16*\rr)--(6,14*\rr);
\draw [line width=0.5mm]  (8,18*\rr)--(9,16*\rr);
\draw [line width=0.5mm]  (11,20*\rr)--(12,18*\rr);
\draw [line width=0.5mm]  (14,22*\rr)--(15,20*\rr);
\draw [line width=0.5mm]  (17,24*\rr)--(18,22*\rr);

\draw [line width=0.5mm]  (0,10*\rr)--(2,10*\rr)--(3,12*\rr)--(5,12*\rr)
--(6,14*\rr)--(8,14*\rr)--(9,16*\rr)--(11,16*\rr)--(12,18*\rr)--(14,18*\rr)
--(15,20*\rr)--(17,20*\rr)--(18,22*\rr)--(20,22*\rr)--(21,24*\rr)--(23,24*\rr);

%\draw [line width=0.5mm]  (0,6*\rr)--(1.5,3*\rr);
\draw [line width=0.5mm]  (2,10*\rr)--(3,8*\rr);%--(4.5,5*\rr);
\draw [line width=0.5mm]  (5,12*\rr)--(6,10*\rr);%--(7.5,7*\rr);
\draw [line width=0.5mm]  (8,14*\rr)--(9,12*\rr);%--(10.5,9*\rr);
\draw [line width=0.5mm]  (11,16*\rr)--(12,14*\rr);%--(13.5,11*\rr);
\draw [line width=0.5mm]  (14,18*\rr)--(15,16*\rr);%--(16.5,13*\rr);
\draw [line width=0.5mm]  (17,20*\rr)--(18,18*\rr);%--(19.5,15*\rr);
\draw [line width=0.5mm]  (20,22*\rr)--(21,20*\rr);%--(22.5,17*\rr);
\draw [line width=0.5mm]  (23,24*\rr)--(24,22*\rr);%--(24.5,21*\rr);

%\draw [line width=0.5mm]  (2,6*\rr)--(3.5,3*\rr);
%\draw [line width=0.5mm]  (5,8*\rr)--(6.5,5*\rr);
%\draw [line width=0.5mm]  (8,10*\rr)--(9.5,7*\rr);
%\draw [line width=0.5mm]  (11,12*\rr)--(12.5,9*\rr);
%\draw [line width=0.5mm]  (14,14*\rr)--(15.5,11*\rr);
%\draw [line width=0.5mm]  (17,16*\rr)--(18.5,13*\rr);
%\draw [line width=0.5mm]  (20,18*\rr)--(21.5,15*\rr);
%\draw [line width=0.5mm]  (23,20*\rr)--(24.5,17*\rr);

\draw [line width=1mm, color=lightgray] (0,6*\rr)--(2,6*\rr)--(3,8*\rr)--(5,8*\rr)--(6,10*\rr)
--(8,10*\rr)--(9,12*\rr)--(11,12*\rr)--(12,14*\rr)--(14,14*\rr)--(15,16*\rr)--(17,16*\rr)
--(18,18*\rr)--(20,18*\rr)--(21,20*\rr)--(23,20*\rr)--(24,22*\rr);

\draw [line width=0.3mm, dashed] (0,6*\rr)--(2,6*\rr)--(3,8*\rr)--(5,8*\rr)--(6,10*\rr)
--(8,10*\rr)--(9,12*\rr)--(11,12*\rr)--(12,14*\rr)--(14,14*\rr)--(15,16*\rr)--(17,16*\rr)
--(18,18*\rr)--(20,18*\rr)--(21,20*\rr)--(23,20*\rr)--(24,22*\rr);

\draw [line width=0.5mm] (0.2,3.7*\rr)--(1.5,3*\rr)--(2,6*\rr)--(4.5,5*\rr)--(5,8*\rr)--(7.5,7*\rr)
--(8,10*\rr)--(10.5,9*\rr)--(11,12*\rr)--(13.5,11*\rr)--(14,14*\rr)--(16.5,13*\rr)
--(17,16*\rr)--(19.5,15*\rr)--(20,18*\rr)--(22.5,17*\rr)--(23,20*\rr)--(24.25,19.5*\rr); 

\draw [line width=0.5mm]  (0.5,1*\rr)--(1.5,3*\rr)--(3.5,3*\rr)--(4.5,5*\rr)
--(6.5,5*\rr)--(7.5,7*\rr)--(9.5,7*\rr)--(10.5,9*\rr)--(12.5,9*\rr)--(13.5,11*\rr)
--(15.5,11*\rr)--(16.5,13*\rr)--(18.5,13*\rr)--(19.5,15*\rr)--(21.5,15*\rr)
--(22.5,17*\rr)--(24.5,17*\rr);

\draw [line width=0.5mm]  (0.5,1*\rr)--(3,0*\rr)--(3.5,3*\rr)--(6,2*\rr)--(6.5,5*\rr)--(9,4*\rr)
--(9.5,7*\rr)--(12,6*\rr)--(12.5,9*\rr)--(15,8*\rr)--(15.5,11*\rr)--(18,10*\rr)
--(18.5,13*\rr)--(21,12*\rr)--(21.5,15*\rr)--(24,14*\rr)--(24.5,17*\rr);

\draw [line width=0.5mm] (2.5,-1*\rr)--(3,0*\rr)--(5,0*\rr)--(6,2*\rr)--(8,2*\rr)--(9,4*\rr)
--(11,4*\rr)--(12,6*\rr)--(14,6*\rr)--(15,8*\rr)--(17,8*\rr)--(18,10*\rr)--(20,10*\rr)
--(21,12*\rr)--(23,12*\rr)--(24,14*\rr);

\draw [line width=0.5mm] (4.75,-1*\rr)--(5,0*\rr)--(7.5,-1*\rr)--(8,2*\rr)--(10.5,1*\rr)--(11,4*\rr)
--(13.5,3*\rr)--(14,6*\rr)--(16.5,5*\rr)--(17,8*\rr)--(19.5,7*\rr)--(20,10*\rr)--(22.5,9*\rr)
--(23,12*\rr)--(24.4,11.4*\rr);

\draw [line width=0.5mm] (7.5,-1*\rr)--(9.5,-1*\rr)--(10.5,1*\rr)--(12.5,1*\rr)
--(13.5,3*\rr)--(15.5,3*\rr)--(16.5,5*\rr)--(18.5,5*\rr)--(19.5,7*\rr)--(21.5,7*\rr)
--(22.5,9*\rr)--(24.5,9*\rr);

\draw [line width=0.5mm] (12.25,-1*\rr)--(12.5,1*\rr)--(15,0*\rr)--(15.5,3*\rr)--(18,2*\rr)
--(18.5,5*\rr)--(21,4*\rr)--(21.5,7*\rr)--(24,6*\rr)--(24.5,9*\rr);

\draw [line width=0.5mm] (14,-1*\rr)--(15,0*\rr)--(17,0*\rr)--(18,2*\rr)--(20,2*\rr)
--(21,4*\rr)--(23,4*\rr)--(24,6*\rr);

\draw [line width=0.5mm] (16.75,-1*\rr)--(17,0*\rr)--(19.5,-1*\rr)--(20,2*\rr)--(22.5,1*\rr)
--(23,4*\rr)--(24.4,3.4*\rr);

\draw [line width=0.5mm] (19.5,-1*\rr)--(21.5,-1*\rr)--(22.5,1*\rr)--(24.5,1*\rr);

%\foreach\pos in {(0,10*\rr),(2,10*\rr),(3,12*\rr),(5,12*\rr),
%(6,14*\rr),(8,14*\rr),(9,16*\rr),(11,16*\rr),(12,18*\rr),(14,18*\rr),
%(15,20*\rr),(17,20*\rr),(18,22*\rr),(20,22*\rr),(21,24*\rr),(23,24*\rr)}
%\shade[shading=ball, ball color=black] \pos circle (.4);
%\foreach\pos in {(0,6*\rr),(2,6*\rr),(3,8*\rr),(5,8*\rr),(6,10*\rr),
%(8,10*\rr),(9,12*\rr),(11,12*\rr),(12,14*\rr),(14,14*\rr),(15,16*\rr),(17,16*\rr),
%(18,18*\rr),(20,18*\rr),(21,20*\rr),(23,20*\rr),(24,22*\rr)}
%\shade[shading=ball, ball color=black] \pos circle (.4);
%\foreach\pos in {(0.5,1*\rr),(1.5,3*\rr),(3.5,3*\rr),(4.5,5*\rr),
%(6.5,5*\rr),(7.5,7*\rr),(9.5,7*\rr),(10.5,9*\rr),(12.5,9*\rr),(13.5,11*\rr),
%(15.5,11*\rr),(16.5,13*\rr),(18.5,13*\rr),(19.5,15*\rr),(21.5,15*\rr),
%(22.5,17*\rr),(24.5,17*\rr)}
%\shade[shading=ball, ball color=black] \pos circle (.4);
\end{tikzpicture}\;\;(b)\begin{tikzpicture}[scale=0.23] %D^2=7
\clip (-0.9, -3.5*\rr) rectangle (26, 24*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.5mm, color=black]  (0,24*\rr)--(8,24*\rr); green, %D^2=7 Class S
\draw [line width=0.5mm, color=black]  (0.5,21*\rr)--(7.5,21*\rr);
\draw [line width=0.5mm, color=black]  (0,18*\rr)--(8,18*\rr);
\draw [line width=0.5mm, color=black]  (0.5,15*\rr)--(7.5,15*\rr);
\draw [line width=0.5mm, color=black]  (0,12*\rr)--(8,12*\rr);
\draw [line width=0.5mm, color=black]  (0.5,9*\rr)--(7.5,9*\rr);
\draw [line width=0.5mm, color=black]  (5,24*\rr)--(4.5,21*\rr)--(5,18*\rr)
--(4.5,15*\rr)--(5,12*\rr)--(4.5,9*\rr);
\draw [line width=0.5mm, color=black]  (2,24*\rr)--(1.5,21*\rr)--(2,18*\rr)
--(1.5,15*\rr)--(2,12*\rr)--(1.5,9*\rr);
\draw [line width=0.5mm, color=black]  (5,24*\rr)--(7.5,21*\rr)--(5,18*\rr)
--(7.5,15*\rr)--(5,12*\rr)--(7.5,9*\rr);
\draw [line width=0.5mm, color=black]  (2,24*\rr)--(4.5,21*\rr)--(2,18*\rr)
--(4.5,15*\rr)--(2,12*\rr)--(4.5,9*\rr);
\draw [line width=0.5mm, color=black]  (0.25,22.5*\rr)--(1.5,21*\rr)--(0.25,19.5*\rr);
\draw [line width=0.5mm, color=black]  (0.25,16.5*\rr)--(1.5,15*\rr)--(0.25,13.5*\rr);
\draw [line width=0.5mm, color=black]  (0.25,10.5*\rr)--(1.5,9*\rr); %green

\draw [line width=0.5mm, color=black]  (0,0*\rr)--(4.5,9*\rr)--(6,6*\rr)--(0,6*\rr)
--(1.5,9*\rr)--(4.5,3*\rr)--(0.5,3*\rr); %pink
\draw [line width=0.5mm, color=black]  (0,6*\rr)--(3,0*\rr)--(0,0*\rr); %pink

\draw [line width=0.5mm, color=black]  (9.5,7*\rr)--(5.5,-1*\rr); %green
\draw [line width=0.5mm, color=black]  (12,6*\rr)--(8.5,-1*\rr);
\draw [line width=0.5mm, color=black]  (14,4*\rr)--(11.5,-1*\rr);
\draw [line width=0.5mm, color=black]  (16.5,3*\rr)--(14.5,-1*\rr);
\draw [line width=0.5mm, color=black]  (18.5,1*\rr)--(17.5,-1*\rr);
\draw [line width=0.5mm, color=black]  (21,0*\rr)--(20.5,-1*\rr);
\draw [line width=0.5mm, color=black]  (9.5,7*\rr)--(6,6*\rr)--(8,4*\rr)--(4.5,3*\rr)
--(6.5,1*\rr)--(3,0*\rr)--(4,-1*\rr);
\draw [line width=0.5mm, color=black]  (9.5,7*\rr)--(10.5,3*\rr)--(8,4*\rr)--(9,0*\rr)
--(6.5,1*\rr)--(7.5,-1*\rr);
\draw [line width=0.5mm, color=black] (14,4*\rr)--(10.5,3*\rr)--(12.5,1*\rr)
--(9,0*\rr)--(10,-1*\rr);
\draw [line width=0.5mm, color=black] (14,4*\rr)--(15,0*\rr)--(12.5,1*\rr)
--(13,-1*\rr);
\draw [line width=0.5mm, color=black] (18.5,1*\rr)--(15,0*\rr)--(16,-1*\rr);
\draw [line width=0.5mm, color=black] (18.5,1*\rr)--(19,-1*\rr); %green

\draw [line width=0.5mm, color=black] (7.5,21*\rr)--(12,24*\rr);
\draw [line width=0.5mm, color=black]  (8,18*\rr)--(17,24*\rr); 
\draw [line width=0.5mm, color=black] (7.5,15*\rr)--(21,24*\rr);
\draw [line width=0.5mm, color=black] (8,12*\rr)--(24.5,23*\rr);

\draw [line width=0.5mm, color=black] (9.5,7*\rr)--(24.5,17*\rr);
\draw [line width=0.5mm, color=black] (12,6*\rr)--(24,14*\rr);
\draw [line width=0.5mm, color=black] (14,4*\rr)--(24.5,11*\rr);
\draw [line width=0.5mm, color=black] (16.5,3*\rr)--(24,8*\rr);
\draw [line width=0.5mm, color=black] (18.5,1*\rr)--(24.5,5*\rr);
\draw [line width=0.5mm, color=black] (21,0*\rr)--(24,2*\rr);

\draw [line width=0.5mm, color=black] (8,24*\rr)--(10.5,23*\rr);
\draw [line width=0.5mm, color=black] (8,18*\rr)--(10.5,17*\rr)--(11,20*\rr)
--(13.5,19*\rr)--(14,22*\rr)--(16.5,21*\rr)--(17,24*\rr)--(19.5,23*\rr)--(20,26*\rr);
\draw [line width=0.5mm, color=black] (7.5,21*\rr)--(11,20*\rr)--(10.5,23*\rr)
--(14,22*\rr)--(13.5,25*\rr);
\draw [line width=0.5mm, color=black] (8,12*\rr)--(10.5,11*\rr)--(11,14*\rr)
--(13.5,13*\rr)--(14,16*\rr)--(16.5,15*\rr)--(17,18*\rr)--(19.5,17*\rr)--(20,20*\rr)
--(22.5,19*\rr)--(23,22*\rr)--(24.25,21.5*\rr);

\draw [line width=0.5mm, color=black] (7.5,15*\rr)--(11,14*\rr)--(10.5,17*\rr)
--(14,16*\rr)--(13.5,19*\rr)--(17,18*\rr)--(16.5,21*\rr)--(20,20*\rr)--(19.5,23*\rr)
--(23,22*\rr)--(22.5,25*\rr);

\draw [line width=0.5mm, color=black] (9.5,7*\rr)--(10.5,11*\rr)--(12.5,9*\rr)
--(13.5,13*\rr)--(15.5,11*\rr)--(16.5,15*\rr)--(18.5,13*\rr)--(19.5,17*\rr)--(21.5,15*\rr)
--(22.5,19*\rr)--(24.5,17*\rr);
\draw [line width=0.5mm, color=black] (12,6*\rr)--(12.5,9*\rr)--(15,8*\rr)
--(15.5,11*\rr)--(18,10*\rr)--(18.5,13*\rr)--(21,12*\rr)--(21.5,15*\rr)--(24,14*\rr)
--(24.5,17*\rr);
\draw [line width=0.5mm, color=black] (14,4*\rr)--(15,8*\rr)--(17,6*\rr)
--(18,10*\rr)--(20,8*\rr)--(21,12*\rr)--(23,10*\rr)--(24,14*\rr);
\draw [line width=0.5mm, color=black] (16.5,3*\rr)--(17,6*\rr)--(19.5,5*\rr)
--(20,8*\rr)--(22.5,7*\rr)--(23,10*\rr)--(24.25,9.5*\rr);
\draw [line width=0.5mm, color=black] (18.5,1*\rr)--(19.5,5*\rr)--(21.5,3*\rr)
--(22.5,7*\rr)--(24.5,5*\rr);
\draw [line width=0.5mm, color=black] (21,0*\rr)--(21.5,3*\rr)--(24,2*\rr)
--(24.25,3.5*\rr);
\draw [line width=0.5mm, color=black] (23.3,-1*\rr)--(24,2*\rr);

\draw [line width=0.5mm, color=black] (7.5,9*\rr)--(22.5,19*\rr)--(24,20*\rr);

\draw [line width=1mm, color=lightgray]  (8,24*\rr)--(7.5,21*\rr)--(8,18*\rr)
--(7.5,15*\rr)--(8,12*\rr)--(7.5,9*\rr);
\draw [line width=1mm, color=lightgray]  (0.5,9*\rr)--(7.5,9*\rr)--(2.5,-1*\rr);
\draw [line width=1mm, color=lightgray] (7.5,9*\rr)--(9.5,7*\rr)--(12,6*\rr)--(14,4*\rr)
--(16.5,3*\rr)--(18.5,1*\rr)--(21,0*\rr)--(22,-1*\rr);
\draw [line width=1mm, color=lightgray]  (7.5,9*\rr)--(2.5,-1*\rr);

\draw [line width=.3mm, dashed]  (8,24*\rr)--(7.5,21*\rr)--(8,18*\rr)
--(7.5,15*\rr)--(8,12*\rr)--(7.5,9*\rr);
\draw [line width=.3mm, dashed]  (0.5,9*\rr)--(7.5,9*\rr)--(2.5,-1*\rr);
\draw [line width=.3mm, dashed] (7.5,9*\rr)--(9.5,7*\rr)--(12,6*\rr)--(14,4*\rr)
--(16.5,3*\rr)--(18.5,1*\rr)--(21,0*\rr)--(22,-1*\rr);
\draw [line width=.3mm, dashed]  (7.5,9*\rr)--(2.5,-1*\rr);
%\draw (10,-2.5*\rr) node   {\large{\bf (b)}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.23] %D^2=7
\clip (-0.9, -3.5*\rr) rectangle (26, 24*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.5mm, color=black]  (0.5,-1*\rr)--(3.5,5*\rr)--(6.5,-1*\rr)
--(9.5,5*\rr)--(12.5,-1*\rr)--(15.5,5*\rr)--(18.5,-1*\rr)--(21.5,5*\rr)--(24.5,-1*\rr); 
\draw [line width=0.5mm, color=black]  (0.4,9.2*\rr)--(1.5,11*\rr)--(3.5,5*\rr)--(7.5,11*\rr)
--(9.5,5*\rr)--(13.5,11*\rr)--(15.5,5*\rr)--(19.5,11*\rr)--(21.5,5*\rr)--(24.4,9.3*\rr);
\draw [line width=0.5mm, color=black]  (0.5,11*\rr)--(24.5,11*\rr);
\draw [line width=0.5mm, color=black]  (0.3,12.8*\rr)--(1.5,11*\rr)--(3.5,17*\rr)--(7.5,11*\rr)
--(9.5,17*\rr)--(13.5,11*\rr)--(15.5,17*\rr)--(19.5,11*\rr)--(21.5,17*\rr)--(24.2,13.7*\rr);
\draw [line width=0.5mm, color=black] (0.5,23*\rr)--(3.5,17*\rr)--(6.5,23*\rr)--(9.5,17*\rr)
--(12.5,23*\rr)--(15.5,17*\rr)--(18.5,23*\rr)--(21.5,17*\rr)--(24.5,23*\rr);
\draw [line width=0.5mm, color=black]  (0.5,23*\rr)--(24.5,23*\rr);

\draw [line width=0.5mm, color=black]  (0,24*\rr)--(0.5,23*\rr)--(1,24*\rr);
\draw [line width=0.5mm, color=black]  (6,24*\rr)--(6.5,23*\rr)--(7,24*\rr);
\draw [line width=0.5mm, color=black]  (12,24*\rr)--(12.5,23*\rr)--(13,24*\rr);
\draw [line width=0.5mm, color=black]  (18,24*\rr)--(18.5,23*\rr)--(19,24*\rr);
\draw [line width=0.5mm, color=black]  (24,24*\rr)--(24.5,23*\rr);

%\draw [line width=0.5mm, color=red] (-2.5,5*\rr)--(1.5,11*\rr);

%\draw [line width=0.5mm, color=black] (0.5,9*\rr)--(1.5,11*\rr)--(7.5,-1*\rr)--(13.5,11*\rr)
%--(19.5,-1*\rr)--(24.5,9*\rr);

\draw [line width=1.2mm, color=lightgray]   (0.5,-1*\rr)--(24.5,-1*\rr);
\draw [line width=.3mm, dashed]  (0.5,-1*\rr)--(24.5,-1*\rr);

\draw [line width=1.2mm, color=lightgray]   (0.5,5*\rr)--(24.5,5*\rr);
\draw [line width=.3mm, dashed]  (0.5,5*\rr)--(24.5,5*\rr);

\draw [line width=1.2mm, color=lightgray]   (0.5,17*\rr)--(24.5,17*\rr);
\draw [line width=.3mm, dashed]  (0.5,17*\rr)--(24.5,17*\rr);

\end{tikzpicture} (b) \begin{tikzpicture}[scale=0.23] %D^2=7
\clip (-0.9, -3.5*\rr) rectangle (26, 24*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.5mm, color=black]  (0.5,23*\rr)--(24.5,23*\rr); 
\draw [line width=0.5mm, color=black]  (0.4,12.9*\rr)--(1.5,11*\rr)--(6.5,23*\rr)--(13.5,11*\rr)
--(18.5,23*\rr)--(24.4,12.8*\rr);
\draw [line width=0.5mm, color=black]  (0.5,-1*\rr)--(24.5,-1*\rr);

\draw [line width=0.5mm, color=black] (0.5,9*\rr)--(1.5,11*\rr)--(7.5,-1*\rr)--(13.5,11*\rr)
--(19.5,-1*\rr)--(24.5,9*\rr);

\draw [line width=1.2mm, color=lightgray]   (0.5,11*\rr)--(24.5,11*\rr);

\draw [line width=.3mm, dashed]  (0.5,11*\rr)--(24.5,11*\rr);
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.2] %D^2=16
\clip (-0.9, -3.5*\rr) rectangle (26, 24*\rr);

\path [fill=lightgray] (9,16*\rr)--(12,20*\rr)
--(16.5,19*\rr)--(18,14*\rr)--(15,10*\rr)--(10.5,11*\rr)--(9,16*\rr);

\draw [line width=0.6mm, color=gray] (9,16*\rr)--(12,20*\rr)
--(16.5,19*\rr)--(18,14*\rr)--(15,10*\rr)--(10.5,11*\rr)--(9,16*\rr);
\draw [line width=0.6mm, color=gray] (12,20*\rr)--(15,10*\rr);
\draw [line width=0.6mm, color=gray] (9,16*\rr)--(18,14*\rr);
\draw [line width=0.6mm, color=gray] (16.5,19*\rr)--(10.5,11*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.5mm]  (14,12*\rr)--(18,12*\rr)--(21,8*\rr)--(18.5,3*\rr)
--(13.5,3*\rr)--(12,8*\rr)--(14,12*\rr); 
\draw [line width=0.5mm] (14,12*\rr)--(18.5,3*\rr);
\draw [line width=0.5mm] (18,12*\rr)--(16.5,7*\rr)--(13.5,3*\rr);
\draw [line width=0.5mm] (21,8*\rr)--(16.5,7*\rr)--(12,8*\rr);

% \foreach \pos in {(9,4*\rr),(15.5,1*\rr),(21,6*\rr),(3.5,-1*\rr)}
% \shade[shading=ball, ball color=black] \pos circle (.6);

\foreach \pos in {(0.5,3*\rr),(4.5,3*\rr),(9.5,3*\rr),(13.5,3*\rr),(18.5,3*\rr),
(22.5,3*\rr),(3,8*\rr),(7.5,7*\rr),(12,8*\rr),(16.5,7*\rr),(21,8*\rr),(0,12*\rr),
(5,12*\rr),(9,12*\rr),(14,12*\rr),(18,12*\rr),(23,12*\rr),(3,16*\rr),(7.5,17*\rr),
(12,16*\rr),(16.5,17*\rr),(21,16*\rr),(0.5,21*\rr),(4.5,21*\rr),(9.5,21*\rr),
(13.5,21*\rr),(18.5,21*\rr),(22.5,21*\rr)}
\shade[shading=ball, ball color=black] \pos circle (.6);

\foreach \pos in {(13.5,15*\rr),(12,20*\rr),(16.5,19*\rr),(18,14*\rr),(15,10*\rr),
(10.5,11*\rr),(9,16*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.6);

% --(20,24*\rr); %yellow

% \draw [line width=0.3mm, color=red]  (3.5,-1*\rr)--(7.5,-1*\rr)-- (5.5,3*\rr)-- (3.5,-1*\rr); 1 2 3 4 6 7 8 0

\draw (10,-2.5*\rr) node   {\large{\bf (a)}};
\end{tikzpicture}\begin{tikzpicture}[scale=0.2] %D^2=16
\clip (-0.9, -3.5*\rr) rectangle (26, 24*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.5mm, color=green]  (0.5,3*\rr)--(9.5,3*\rr)--(5,12*\rr)
--(0.5,3*\rr);
\draw [line width=0.5mm, color=blue] (0,12*\rr)--(9,12*\rr)--(4.5,21*\rr)
--(0,12*\rr);

\draw [line width=0.5mm, color=magenta] (7.5,7*\rr)--(16.5,7*\rr)--(12,16*\rr)
--(7.5,7*\rr);

\draw [line width=0.5mm, color=orange] (12,8*\rr)--(21,8*\rr)--(16.5,17*\rr)
--(12,8*\rr);

\draw [line width=0.5mm]  (3,8*\rr)--(7.5,7*\rr)--(4.5,3*\rr)
--(3,8*\rr);

\foreach \pos in {(0.5,3*\rr),(9.5,3*\rr),(5,12*\rr),(18.5,3*\rr),
(14,12*\rr),(23,12*\rr),
(0.5,21*\rr),(9.5,21*\rr),(18.5,21*\rr)}
\shade[shading=ball, ball color=green] \pos circle (.6);

\foreach \pos in {(4.5,21*\rr),(13.5,21*\rr),(22.5,21*\rr),
(0,12*\rr),(9,12*\rr),(18,12*\rr),
(4.5,3*\rr),(13.5,3*\rr),(22.5,3*\rr)}
\shade[shading=ball, ball color=blue] \pos circle (.6);

\foreach \pos in {(7.5,7*\rr),(16.5,7*\rr),(3,16*\rr),(12,16*\rr),
(21,16*\rr)}
\shade[shading=ball, ball color=magenta] \pos circle (.6);

\foreach \pos in {(3,8*\rr),(12,8*\rr),(21,8*\rr),(7.5,17*\rr),(16.5,17*\rr)}
\shade[shading=ball, ball color=orange] \pos circle (.6);

%\foreach \pos in {}
%\shade[shading=ball, ball color=black] \pos circle (.6);

% \draw [line width=0.5mm, color=magenta]  (14,20*\rr)--(15,22*\rr)--(17,22*\rr)--(18,24*\rr)
% --(20,24*\rr); %yellow

\draw (0.2,1.2*\rr) node   {\Large {${\mbox{\boldmath$O$}}$}};
\draw (5,14*\rr) node   {\Large {${\mbox{\boldmath$D$}}$}};
\draw (9.2,1.2*\rr) node   {\Large {${\mbox{\boldmath$E$}}$}};

\draw (1.5,10*\rr) node   {\Large {${\mbox{\boldmath$A$}}$}};
\draw (10,7.5*\rr) node   {\Large {${\mbox{\boldmath$B$}}$}};
\draw (4.5,1*\rr) node   {\Large {${\mbox{\boldmath$C$}}$}};

% \draw [line width=0.3mm, color=red]  (3.5,-1*\rr)--(7.5,-1*\rr)-- (5.5,3*\rr)-- (3.5,-1*\rr);

%\draw (10,-2.5*\rr) node   {\large{\bf (a)}};
\end{tikzpicture}
